On the Groups and Automorphism Groups of the Groups of order 64p without a Normal Sylow p-Subgroup

The groups of order 64p without a normal sylow p-subgroup are listed, and their automorphism groups are also determined. As a by-product of our original effort to get these groups, we needed to determine the automorphism groups of those groups of order 64 with an odd-order automorphism. In view of the fact that we already had determined these groups and that these automorphism groups are not given explicitly in the literature, we have appended to this report these automorphism groups. In another project we were looking for new complete groups by following automorphism group towers up to completion when the computer memory allowed such followups. We did this for these groups of order 64. In another appendix we give the results of this work as applied to the groups of order 64.

==> (inline-0) <==
\begin{tabular}{|l|c|l|}\hline
\multicolumn{3}{|c|}{Table 2a}\\ 
\hline
\multicolumn{3}{|c|}{Groups of order 192 with a normal}\\
\multicolumn{3}{|c|}{sylow 2-subgroup and their automorphism groups}\\ 
\hline
    &       Group of order 192        &          Automorphism Group\\ 
\hline
       1.& $  A_4 \times 1^4                $& $         S_4\ \times\ $GL$(4,2)$ \\
       2. & $  1^4 @ C_3 \times 1^2         $& $           S_3 \times [5760] 
                $ \\
       3. & $ 1^6 @ C_3                $&           order is [23,224,320]    
   \\
       4. & $ A_4 \times (2,1^2)            $& $          S_4 \times 
\text{Aut}(C_4 \times C_2 \times C_2)     $ \\
       5. & $ 1^4 @ C_3 \times C_4           $& $          C_2 \times [5760] 
                $ \\
       6.& $  [C_4 \times C_4] @ C_3 \times 1^2    $& $          S_3 \times 
$ [384] complete         \\
       7.& $  A_4 \times C_4 \times C_4            $& $          S_4 \times 
\text{Aut}(C_4 \times C_4)          $ \\
       8.& $  [2^2,1^2] @ C_3          $&          [73728] complete          
  \\
       9.& $  A_4 \times C_8 \times C_2            $& $          S_4 \times 
D_4 \times C_2               $ \\
       10.& $ [2^2]@C_3 \times C_4           $& $          C_2 \times $ 
[384] complete         \\
       11.& $ A_4 \times C_{16}                $& $          S_4 \times C_4 
\times C_2               $ \\
       12.& $ [C_8 \times C_8] @ C_3          $&          [6144] complete    
         \\
       13.& $ A_4 \times D_4 \times C_2            $& $          S_4 \times 
\text{Hol}(C_4 \times C_2)          $ \\
       14.&  SL$(2,3) \times 1^3           $& $          S_4 \times 
\text{Hol}(C_2 \times C_2 \times C_2)     $ \\
       15.& $ A_4 \times Q_2 \times C_2            $& $          S_4 \times 
\text{Aut}(Q_2 \times C_2)          $ \\
       16.& $ [Q_2 \times 1^3] @ C_3 $& $ C_2 \times [1152],\  
\textup{ncl} = 17, z=1  $ \\
           & $C_2 \times$ Table 3a in \cite{7} \# 11    &        
Aut(1152)=2304 [complete] \\
       17.& $ A_4 \times [C_4 \text{Y} Q_2]          $& $          S_4 
\times S_4 \times C_2               $ \\
       18.& $ [C_4 \text{Y} Q_2] @ C_3 \times C_2 \times C_2 $& $         
S_4 \times \text{Aut}(C_4 \times C_2 \times C_2)$ \\
       19.& $ [C_4 \text{Y} Q_2 \times 1^2]@C_3       $& $    C_2 \times 
[1152],\ \textup{ncl} = 17, z=1  $ \\
            &		& Aut[1152]=[2304] complete \\
       20.& $ A_4 \times (4,4|2,2)         $& $           S_4 \times $ [32 
\# 33]              \\
       21.& $ A_4 \times <2,2|4;2>         $& $           S_4 \times $[32 \# 
33]              \\
       22.& $ A_4 \times <2,2|2>           $& $           S_4 \times D_4 
\times C_2               $ \\
       23.&  SL$(2,3) \times C_4 \times C_2      $& $           S_4 \times $ 
[32 \# 33]              \\
       24.& $ [C_8 \text{Y} Q_2] @ C_3 \times C_2    $& $           S_4 
\times D_4 \times C_2               $ \\
            & $    C_2 \times$ Table 3a in \cite{7} \# 12  &                 
                   \\
       25.& $ C_2 \times$ [96 \# 13]        & $           C_2 \times$ [384] 
complete         \\
       	& Table 3a in \cite{7}        &                                  \\
       26.& $ [(C_4 \text{Y} Q_2) \times C_4] @ C_3    $& $         S_4 
\times$ [32 \# 33]              \\
       	& $ [C_4 \text{Y} Q_2] @ C_3 \times C_4      $&                      
           \\
       27.& $[\#30] @ C_3              $& $         C_2 \times$ [384] 
complete         \\
       28.& SL$(2,3) \times C_8           $& $          S_4 \times C_2 
\times C_2               $ \\
       29.& $[36] @ C_3              $& $          S_4 \times C_4 \times C_2 
               $ \\
       30.& $A_4 \times D_8                $& $          S_4 \times 
\text{Hol}(C_8)               $ \\
       31.& $A_4 \times <-2,4|2>          $& $          S_4 \times D_4 
\times C_2               $ \\
       32.& $A_4 \times Q_8                $& $          S_4 \times 
\text{Hol}(C_8)       $ \\ \hline
\end{tabular}
\linebreak\\

\begin{tabular}{|l|c|l|}\hline
\multicolumn{3}{|c|}{Table 2a (continued)} \\ 
\hline
\multicolumn{3}{|c|}{Groups of order 192 with a normal}  \\
\multicolumn{3}{|c|}{sylow 2-subgroup and their automorphism groups}\\ 
\hline
    &       Group of order 192        &          Automorphism Group      \\ 
\hline
       33.& [32 \# 33] @ $C_3 \times C_2   $& $           C_2 \times$ [384] 
complete         \\
          & $C_2 \times$ Table 3a in \cite{7} \# 14   &                      
                  \\
       34.& $ C_2 \times$ ([32 \# 34] @ $C_3$) & $            C_2 \times$ 
[384] complete         \\
          & $ C_2 \times$ Table 3a in \cite{7} \# 15   &                     
                  \\
       35.& $ C_2 \times$ ([32 \# 41] @ $C_3)   $& $          C_2 \times [64 
\# 184]@ C_3        $ \\
           & $C_2 \times$ Table 3a in \cite{7}  \# 16    &                   
                   \\
       36.& \# 81                    & $          C_2 \times$ [384] complete 
         \\
       37.& \# 82                    & $          C_2 \times$ [384] complete 
         \\
       38.& \# 93                    & $          C_2 \times $[64 \# 184] @ 
$C_3       $ \\
       39.& $[64 \# 103] @ C_3 $& $ S_4 \times$ [192], \ \textup{ncl} = 14, 
$z=1$ \\
       	& $C_2 \times$ Table 3a in \cite{7} \# 17    &           Table 4 
below \# 54      \\
       40.&  [64 \# 103] @ $C_3 $& $ C_2 \times$ [576], \ \textup{ncl} = 16,
$z=1$ \\
            & $   C_2 \times$ Table 3a in \cite{7} \# 18   &    \\

       41.& $ [64 \# 104] @ C_3          $& $         S_4 \times 
\text{Hol}(C_4 \times C_2)          $ \\
       	& $ C_2 \times$ Table 3a in \cite{7} \# 19     &                     
            \\
       42.& $[64 \# 105] @ C_3 $& $ C_2 \times$ [576], \ \textup{ncl} = 16, 
$z=1$ \\
       43.& $ [64 \# 105] @ C_3          $& $         S_4 \times S_4 \times 
C_2               $ \\
       44.& \# 107                    & $         S_4 \times$ [32 \# 33]     
          \\
       45.& \# 108                    & $         S_4 \times$ [32 \# 33]     
          \\
       46.& \# 109                    & $         S_4 \times D_4 \times C_2  
              $ \\
       47.& \# 144                    & $        C_2 \times$ [384] complete  
        \\
       48.& \# 145                    & $         C_2 \times$ [384] complete 
         \\
       49.& \# 147                    & $         C_2 \times$ [384] complete 
         \\
       50.& \# 148                    & $         C_2 \times$ [384] complete 
         \\
       51.& \# 150                    & $         C_2 \times$ [64 \# 184] @ 
$C_3, $ \\
       		&			   & $\textup{ncl} =17, z=1$           \\
       52.& \# 153                    & $         C_2 \times$ [64 \# 184] @ 
$C_3,$ \\
       	&				  &  $\textup{ncl} =17, z=1$          \\
       53.&  SL$(2,3) \times D_4             $& $         S_4 \times$ [32 \# 
33]              \\
       54.&  SL$(2,3) \times Q_2             $& $         S_4 \times [1^4 @ 
C_3] @ C_2$, $z=1$.  \\
       55.& $ [Q_2 \times Q_2] @ C_3           $&         order 576,  ncl=16  
         \\
       56.& \# 158                   & $          S_4 \times$ [32 \# 33      
         \\
       57.& \# 159                   & $          S_4 \times 1^4             
       $ \\
       58.& \# 162                   & $          S_4 \times$ [32 \# 33]     
          \\
       59.& \# 173                   &          [384] complete             
\\
       60.& \# 181                   &          [384] complete             
\\ \hline
\end{tabular}
\linebreak\\

\begin{tabular}{|l|c|l|}\hline
\multicolumn{3}{|c|}{        Table 2a (continued)}                              
    \\ \hline
\multicolumn{3}{|c|}{Groups of order 192 with a normal} \\
\multicolumn{3}{|c|}{sylow 2-subgroup and their automorphism groups}\\ 
\hline
       61.& \# 183 a.  &  [36864] complete \\            
       62.& \# 183 b.  &  [576], $\textup{ncl}=16, z=1$ \\         

       63.& \# 183 c.  &  [1152], $\textup{ncl}=17$ \\             

       	    			&       & Aut(1152)=[2304] complete \\
       64.& \# 184   &  [384] complete \\             

       65.& \# 187    &  [61440] complete \\            

       66.& \# 241      & $   S_4 \times \text{Hol}(C_8) 
               $ \\
       67.& \# 242    & $  S_4 \times D_4 \times  C_2$ \\ 
         
       68.& \# 243   & $  S_4 \times \text{Hol}(C_8) $\\
              
       69.& \# 259     & $  C_2 \times \text{Aut}(Q_2 
\times C_2)          $ \\
       			   	&&	  Table 4 below \# 59.       \\
       70.& \# 260                    & $         C_2 \times \text{Aut}(Q_2 
\times C_2).         $ \\ \hline
\end{tabular}
\begin{tabular}{|l|c|} \hline
\multicolumn{2}{|c|}{  Notes for Table 2a }  \\ \hline
\multicolumn{2}{|c|}{The complete group [2304] is the same as that obtained}\\
\multicolumn{2}{|c|}{from Aut[Aut$[(Q_2 \times  C_2 \times  C_2) @ C_3]]$. 
}\\ \hline
\multicolumn{2}{|c|}{Presentations for nondirect product cases.  }\\ \hline
\#27. [64\#30]& $ a^4=b^4=c^4=(b,c)*a^2=(a,b)=(a,c)=  $  \\
  	&	$d^3=(a,d)=b^d*(c^{-1})=c^d*b*c=1;          $ \\ \hline
\#29. [64\#36] &$ b^2=c^2=(c,b)*a^8=(a,b)=(a,c)=    $                   \\
         &$d^3=(a,d)=b^d*b*c*b=c^d*b*c*(a^{-4})=1; $   \\   \hline
  	\#33.& See table for order 96 for 32 \# 33 @ $C_3$ factor.   \\ \hline
  	\#34.& See Table 3a in \cite{7}.                            \\ \hline
  	\#35.& See Table  3a in \cite{7}.                        \\ \hline
  	\#36. [64\#81]&$ a^2=b^2=c^4=((a,c),a)=((a,c),b)=((a,c),c)= $ \\
  		&$((b,c),b)=((b,c),c)=(a,b)=d^3=        $   \\
  		&$a^d*c*b*(c^{-1})*a=b^d*c*a*(c^{-1})=c^d*a*(c^{-1})*a=1;$\\ \hline
      \#37. [64\#82] &$a^4=b^4=c^4=(a,c)*a^2=(b,c)*b^2=(a,b)=   $\\
             &$d^3=a^d*b*a=b^d*(a^{-1})=c^d*(c^{-1})*a^2=1;         $\\ 
\hline
  	\#38. [64\#93]&$ a^4=b^4=c^4=(a,c)*a^2*b^2=(b,c)*a^2=(a,b)= $\\
  		&$d^3=a^d*((a*b)^{-1})=b^d*((a*b^2)^{-1})=c^d*((a*c*a)^{-1})=1;  $\\ 
\hline
  	\#39. [64\#103]&$ a^2*(b^{-2})=a^2*(c^{-2})=a^2*(d^{-2})=e^2= $\\
  		&$(c,b)*a^2=(d,a)*a^2=(a,b)=(a,c)=(a,e)=(b,d)=      $\\
  		&$(b,e)=(c,d)=(c,e)=(d,e)=                       $\\
  		&$f^3=(a,f)=b^f*c=c^f*c*(b^{-1})=(d,f)=(e,f)=1;   $\\ \hline
  	\#40. &..... $=a^f*((a*d)^{-1})=b^f*((b*c)^{-1})=c^f*b=$\\
  			&$d^f*a=(e,f)=1;                         $\\ \hline
  	\#41. [64\#104]&$ d^2=a*(b^{-2})=a^2*(c^{-2})=e^2=(c,b)*a^2=              
  $\\
  		&$(d,a)*a^2=(a,b)=(a,c)=(a,e)=(b,d)=(b,e)=                   $\\
  	      &$(c,d)=(c,e)=(d,e)=                                         $\\
  		&$f^3 = a^f*e*d*(b^{-1}) = b^f*((a*b*c*d*e)^{-1})=               $\\
  		&$c^f*b=d^f*((a*b*e)^{-1})=(e,f)=1;                            $\\ 
\hline
  	\#42. [64\#105]&$ b^2=c^2=d^2=e^2=(d,c)*a^2=(e,b)*a^2=(a,b)=           
$\\
  		&$(a,c)=(a,d)=(a,e)=(b,c)=(b,d)=(c,e)=(d,e)=    $\\
  		&$f^3=(a,f)=b^f*((a*c*d)^{-1})=c^f*((b*c*d*e)^{-1})=  $\\
  		&$d^f*(e^{-1})=e^f*((a^2*d*e)^{-1})=1;$  ncl = 22 here. \\ 
\hline
  	\#43. [64\#105]&                                \\
  		&....$(a,f)=b^f((d*e)^{-1})=c^f*((b*c*d*e)^{-1})=   $\\
  		&$d^f*((a*b*c*e)^{-1})=e^f*((a^2*b*d)^{-1})=1;$  ncl = 38.  \\ \hline
  	\#44. [64\#107]&$ a^2*(b^{-2})=a^2*(c^{-2})=d^4=(c,b)*a^2=                
  $\\ 
  		&$(d,a)*a^2=(a,b)=(a,c)=(b,d)=(c,d)=                         $\\
  		&$e^3=(a,e)=b^e*c=c^e*(c^{-1})*(b^{-1})=(d,e)=1;                 
$\\\hline
  	\#45. [64\#108]&$ a^2=b^2*(c^{-2})=d^4=(c,b)*b^2=(d,a)*a^2=              
$\\
  		&$(a,b)=(a,c)=(b,d)=(c,d)=                                   $\\
  		&$e^3=(a,e)=b^e*c=c^e*(c^{-1})*(b^{-1})=(d,e)=1;                 $\\ 
\hline
  	\#46. [64\#109]&$ a^2=b^2=c^2=(c,b*d^4=(d,a)*d^4=(a,b)=(a,c)=          
$\\
  		&$(b,d)=(c,d)=                                               $\\
  		&$e^3=(a,e)=b^e*c=c^e*c*b=(d,e)=1;                           $\\ \hline
\end{tabular}
\linebreak\\

\begin{tabular}{|l|c|} \hline
\multicolumn{2}{|c|}{  Notes for Table 2a (continued)}  \\ \hline
\multicolumn{2}{|c|}{The complete group [2304] is the same as that obtained   }\\
\multicolumn{2}{|c|}{from Aut[Aut$[(Q_2 \times  C_2 \times  C_2) @ C_3]]$. 
}\\ \hline
\multicolumn{2}{|c|}{Presentations for non-direct product cases.  }\\ \hline
\#47. [64\#144]&$ a^2=b^2=c^2=(a,b)^2=(a,c)^2=(b,c)^2=                 $\\
  		&$((a,b),c)=((a,c),b)=                                       $\\
  		&$d^3= a^d*c*b*c = b^d*b*c*b = c^d*b*c*a*c*b=1;              $\\ \hline
  	\#48. [64\#145]&$ a^2*(b^{-2})=c^4=(b,a)*a^2=                            
$\\
       	&$(c,a)*(b,c)*c^2=((b,c),b)=((b,c),c)=                       $\\
  		&$d^3=a^d*(b^{-1})=b^d*b*(a^{-1})=c^d*(c^{-1})*b=1;                $\\ 
\hline
  	\#49. [64\#147]&    Sag Wamsley error in 64 \# 147.                    \\
  		&An alternate set of relations for this 192 group is:       \\
  		     &$(b,c)=(b,d)=(c,d)=(b,e)=(c,e)=(b,f)=(c,f)=            $\\
  		&$a*(d,e)=b*(d,f)=c*(e,f)=a^2=b^2=c^2=a*d^2=                 $\\
  		&$a*e^2=f^2=h^3=(a,h)=b^h*c=c^h*c*b=d^h*e=                   $\\
  		&$e^h*e*(d^{-1})=(f,h)=1;                                      $\\ 
\hline
  	\#50. [64\#148] &  Sag Wamsley error in 64 \# 148.                     \\
  		&An alternate set of relations for this 192 group is:       \\
  		&$(b,c)=(b,d)=(c,d)=(b,e)=(c,e)=(b,f)=(c,f)=                 $\\
  		&$a*(d,e)=b*(d,f)=c*(e,f)=a^2=b^2=c^2=b*a*d^2=               $\\
  		&$c*a*e^2=f^2=h^3=(a,h)=b^h*c*b=c^h*b=                       $\\
  		&$d^h*(e^{-1})=e^h*(d^{-1})*c*a=(f,h)=1;                         $\\ 
\hline
  	\#51. [64\#150]&$ a^4=b^4=c^4=(a,b)*a^2=(a,c)*c^2=(b,c)*b^2=           
$\\
  		&$d^3=a^d*c*(b^{-2})=b^d*a=c^d*(b^{-1})*(a^{-2})=1;                $\\ 
\hline
  	\#52. [64\#153]&$ a^2*b^2*(c^{-2})*(b,a)*(b,c)*(a^{-2})=                  
  $\\
  		&$(c,a)*(b,c)*b^2=((b,c),a)=((b,c),b)=d^3=                   $\\
  		&$a^d*c*(a^{-2})=b^d*((b*a*b)^{-1})=c^d*(a^{-1})*b*(a^{-1})=1;       $\\ 
\hline
  	\#56. [64\#158]&$ c^4=a^2*(b^{-2})=a^2*(d^{-2})=(b,a)*a^2=                
  $\\
  		&$(c,d)*c^2=(a,c)=(a,d)=(b,c)=(b,d)=                         $\\
  		&$e^3=a^e*(b^{-1})=b^e*b*(a^{-1})=(c,e)=(d,e)=1;                 $\\ 
\hline
  	\#57. [64\#159]&$ c^2=a^2*(b^{-2})=a^2*(d^{-2})=(b,a)*a^2=                
  $\\
  		&$(c,d)^2=(a,c)=(a,d)=(b,c)=(b,d)=                           $\\
  		&$e^3=a^e*(b^{-1})=b^e*b*(a^{-1})=(c,e)=(d,e)=1;                 $\\ 
\hline
  	\#58. [64\#162] &$a^2*(b^{-2})=a^2*c^2*(d^{-2})=(b,a)*a^2=                
  $\\
  		&$(d,c)*c^2=(a,c)=(a,d)=(b,c)=(b,d)=                         $\\
  		&$e^3=a^e*(b^{-1})=b^e*b*(a^{-1})=(c,e)=(d,e)=1;                 $\\ 
\hline
  	\#59. [64\#173]&$ a^2=b^2=c^2*(d^{-2})=(d,c)*c^2=                        
$\\
  		&$(a,d)*(c,b)=(a,b)=(a,c)=(b,d)=                             $\\
  		&$e^3=a^e*b*a=b^e*a=c^e*a*(d^{-1})*(c^{-1})*a=d^e*c=1;           $\\ 
\hline
  	\#60. [64\#181]&$ a^4*(b^{-4})=(b,a)^2*a^4=((a,b),a)=((a,b),b)=          
$\\
  		&$c^3=a^c*b*a^2=b^c*((a^3*b)^{-1})=1;                          $\\ 
\hline
\end{tabular}
\linebreak\\

\begin{tabular}{|l|c|} \hline
\multicolumn{2}{|c|}{Notes for Table 2a (continued)}  \\ \hline
\multicolumn{2}{|c|}{The complete group [2304] is the same as that obtained   }\\
\multicolumn{2}{|c|}{from Aut[Aut[$(Q_2 \times  C_2 \times  C_2) @ C_3]]$. 
}\\ \hline
\multicolumn{2}{|c|}{Presentations for nondirect product cases.  }\\ \hline
  	\#61. [64\#183]&$ c^2=d^2=(c,a)*a^2=(a,d)*(b^{-2})*a^2=                  
$\\
  		&$(b,c)*b^2*(a^{-2})=(d,b)*b^2=(a,b)=(c,d)=e^3=                $\\
  		&$	a^e*a*(b^{-1})=b^e*a=c^e*((a^2*c*d)^{-1})=             $\\
  		&$	d^e*b*(c^{-1})*(b^{-1})=1;                             $\\ \hline
  	\#62. [64\#183] &$..a^e*c*(b^{-1})=b^e*d*(b^{-1})*(a^{-1})=               
    $\\
  			&$c^e*d*c*(a^{-2})=d^e*c*(a^{-2})=1;                     $\\ \hline
	\#63. [64\#183] &$..a^e*d*(a^{-1})=b^e*d*c*(b^{-1})=                       
$\\
  		  &$c^e*d*c*(a^{-2})=d^e*c*(b^{-2})=1;                     $\\
                        &                                                  
\\
  		    &$  ..a^e*d*a*(b^{-1})=b^e*d*c*(a^{-1})=(c,e)=               $\\
  		&$	d^e*a*d*(a^{-1})=1;                                  $\\ \hline
  	\#64. [64\#184]&$ c^2=d^2=(c,a)*a^2=(d,a)*b^2=(c,b)*b^2=               
$\\
  		&$(b,d)*b^2*(a^{-2})=(a,b)=(c,d)=                              $\\
  		&$e^3=a^e*(b^{-1})=b^e*b*a=c^e*c*(a^{-2})=d^e*a*d*(a^{-1})=1;      $\\ 
\hline

  	\#65. [64\#187]&$ a^2*b^2*(d^{-2})=b^2*(c^{-2})=(c,a)*a^2=                
  $\\
  		&$(a,d)*(b^{-2})*a^2=(b,c)*b^2*(a^{-2})=                         $\\
  		&$(d,b)*b^2=(a,b)=(c,d)=                                     $\\
  		&$e^3=a^e*b=b^e*b*(a^{-1})=c^d*(d^{-1})*(a^{-2})=d^e*c*(d^{-1})=1;   $\\ 
\hline
  	\#66. [64\#241]&$ a^4*(b^{-2})=a^4*(c^{-2})=a^4*(d^{-2})=(a,d)*a^2=       
    $\\
  		&$(c,b)*a^4=(a,b)=(a,c)=(b,d)=(c,d)=                         $\\
  		&$e^3=(a,e)=b^e*(c^{-1})*(b^{-1})=c^e*b=(d,e)=1;                 $\\ 
\hline
  	\#67. [64\#242]&$ a^4*(b^{-2})=a^4*(c^{-2})=d^2=(d,a)*a^2=                
  $\\
  		&$(c,b)*a^4 =(a,b)=(a,c)=(b,d)=(c,d)=                        $\\
  		&$e^3=(a,e)=b^e*(c^{-1})*(b^{-1})=c^e*b=(d,e)=1;                 $\\ 
\hline
  	\#68. [64\#243]&$ a^4*(b^{-2})=a^4*(c^{-2})=d^2=(a,d)*a^2=                
  $\\
  		&$(c,b)*a^4=(a,b)=(a,c)=(b,d)=(c,d)=                         $\\
  		&$e^3=(a,e)=b^e*(c^{-1})*(b^{-1})=c^e*b=(d,e)=1;                 $\\ 
\hline
  	\#69. [64\#259] & The relations for order 64 \#259 as given         \\
  		& by Sag and Wamsley appear to be incorrect.                 \\
  		&An alternate set of relations for this group is:           \\
  			&$(b,c)=(b,d)=(c,d)=(b,e)=(c,f)=(e,f)=               $\\
  			&$(c,e)*a=(d,e)*b=(b,f)*a=(d,f)*c=                   $\\
        		&$a^2=b^2=c^2=d^2=e^2=f^2=h^3=(a,h)=                 $\\
  			&$b^h*c=c^h*c*b=d^h*d*c=e^h*f=f^h*f*e=1;             $\\ \hline
  	\#70. [64\#260]&$ b^2=c^2=(b,c)=((a,b),b)=((a,c),c)=                   
$\\
  		&$((a,c),b)*(a^{-2})=                                          $\\
  		&$d^3=(a,d)=b^d*c=c^d*b*c=1;                                 $\\ \hline
\end{tabular}
\linebreak\\

\begin{tabular}{|l|c|l|}\hline
\multicolumn{3}{|c|}{ Table 2b } \\ \hline
\multicolumn{3}{|c|}{ Groups of order $64p$ with a normal }\\
\multicolumn{3}{|c|}{sylow 2-subgroup and their automorphism groups}\\ 
\hline
   &   Group of order $64p$       &         Automorphism Group         \\ 
\hline
      &  $p=5$ (5 cases)   &                                              \\ 
\hline
       1.& $[1^4] @ C_5 \times 1^2$ &                  $S_3 \times$ [5760] 
complete  \\
       2.& $[1^4] @ C_5 \times C_4$ &                  $ C_2 \times $[5760] 
complete  \\
       3.& \# 104                   &           $C_2 \times $[320] complete  
  \\
       4.& \# 105                   &           $C_2 \times$ [320] complete  
\\
       5.& \# 187                   &           order 960 complete     \\
       			&		&  $\textup{ncl}=13,z=1$          \\ \hline
\multicolumn{3}{|l|}{actions for \#104: $f^5=a^f*(b*d*e)^{-1}=b^f*(a*c*d)^{-1}$}\\
\multicolumn{3}{|l|}{\quad $=c^f*b*e=d^f*(d*a)^{-1}=)e,f)=1$} \\ 
\multicolumn{3}{|l|}{actions for \#105: $f^5=(a,f)=b^f*e,c^f*e*d=$}\\
\multicolumn{3}{|l|}{\quad $=d^f*e*d*c*a=e^fc*b*a^{-2}=1$} \\ 
\multicolumn{3}{|l|}{actions for \#187: $e^5=a^e*(a*b*d)^{-1}=b^e*d*c*a^{-1}$}\\
\multicolumn{3}{|l|}{\quad $=c^e*(a*c)^{-1}=d^e*(b*d)^{-1}=1$} \\ \hline 

     &    $p=7$ (9 cases)      &                             \\ \hline
       1.& [56] $\times 1^3$&                         GL$(2,3)$ $\times 
$[168]     \\
       	&&				   [168] complete.       \\
       2.& $[1^6] @ C_7$ &                         [677376] complete         
  \\
         
       3.& [56] $\times C_4 \times C_2$&                    $ S_4 \times$ 
[168] complete    \\
       4.& [56] $\times C_8$ &                          $C_2 \times C_2 
\times$ [168] complete  \\ 
       5.& $[2^3] @ C_7 $ &                        [10752] complete          
\\
       6.& [56] $\times D_4$ &                         $ S_4 \times$ [168] 
complete     \\
       7.& [56] $\times Q_2$ &                         $ S_4 \times$ [168] 
complete     \\
       8.& \# 153                        &      [1344] complete          \\
   9. &  $[1^6] @ C_7$ &    [18816] complete  \\ \hline
\multicolumn{3}{|l|}{actions for $2^3$: $d^7=a^d*c*(a*b)^{-1}=b^d*(a*b^2)^{-1}=$}\\
\multicolumn{3}{|l|}{\quad \quad $c^d*c*a=1=1$} \\ 
\multicolumn{3}{|l|}{actions for \#153: $d^7=a^d*b^{-1}=b^d*c*b*a^{-1}$}\\
\multicolumn{3}{|l|}{\quad \quad $c^d*c^{-1}*b^{-1}=1$} \\  
\hline
    &   $p=31$ (1 case) &                             \\ \hline
     1.&$ 1^5 @ C_{31} \times C_2$ &    same as Aut$(1^5 @ C_{31})$   \\ 
\hline
\end{tabular}
\linebreak\\

\begin{tabular}{|l|l l|c|}\hline
\multicolumn{4}{|c|}{Table 3} \\ \hline
Group \# & \multicolumn{2}{|c|}{order of sylow $p$-subgroup of Aut$(G)$} & 
\# of 64$p$ groups \\ \hline
\#1 GL$(6,2) $& $3^4$ and $7^2$, & all others are $C_p$ & 3, 3 \\
\#2 $\left(2,1^4\right)$  & $3^2$, & all others are $C_p$ & 2 \\
$\left(2^2,1^2\right)$ & $3^2$& & 3 \\
$Q_2\times 1^3$ & $3^2 $ && 3 \\
$C_4 \text{Y} Q_2 \times 1^2$ & $3^2$ && 3 \\
\# 103 & $3^2$ &&2 \\
\#105 & $3^2$ && 2 \\
\#183 & $3^2$ && 3 \\ \hline
\end{tabular}
\linebreak \\

\begin{tabular}{|l|}  \hline
\multicolumn{1}{|c|}{Table 4        April 11, 1996       }\\
\multicolumn{1}{|c|}{ Groups of order 192 without a normal  }\\
\multicolumn{1}{|c|}{ sylow subgroup and their automorphism groups } \\
\multicolumn{1}{|c|}{   split extensions       } \\ \hline
      A. Groups of the form $A_4$ @ [order 16 group] (28 cases) \\
\multicolumn{1}{|c|}{ [$A_4$: $x^2=y^3=(y*x)^3=1$. }                      \\
\multicolumn{1}{|c|}{ $C_2$ actions: $(g,x)= y^g*y=1$]}                 \\
                                                                   \\
        	    There are 28 such cases and they take the same form \\
       as the groups of order $16p$. In these cases, however,    \\
       instead of acting on a group $C_p$, the action is by the same \\
       element of order 2, and the automorphism group is   \\
       $S_4 \times $ the invariant factor listed in Table 2a in \cite{6}. \\
                              \\
           	In this set of groups the following direct          \\
       products of groups of order 96 without a normal sylow    \\
       2-subgroup with $C_2$ can be found:                           \\
                                                                     \\
        	    \#'s 20 to 26 of Table 3b of [7].       \\ \hline
\end{tabular}
\linebreak\\

\begin{tabular}{|l|c|l|} \hline
\multicolumn{3}{|c|}{Table 4 (continued) }\\ \hline
\multicolumn{3}{|c|}{B. Groups of the form SL$(2,3)$ @ [group of order 8] 
(13 cases)}\\ \hline
\multicolumn{3}{|c|}{[SL$(2,3)$: $a^3=a*b*a*((b*a*b)^{-1})=1$; } \\ \hline
\multicolumn{2}{|l}{ actions:   }& \\ \cline{2-3}
$C_2$:   & \multicolumn{2}{c|}{ $a^x*a*b*(a^{-1})=b^x*b=1; $ }      \\  
\hline
$C_4$:   & \multicolumn{2}{c|}{ $a^x*b=b^x*b*a*(b^{-1})=1; $ }        \\ 
\hline
$C_2 \times  C_2$:   & \multicolumn{2}{c|}{ $a^x*a*(b^{-1})*(a^{-1})=$}  \\
   & \multicolumn{2}{c|}{  $ b^x*b*(a^{-1})*(b^{-1})= $ }      \\
   & \multicolumn{2}{c|}{$a^y*a*b*(a^{-1})=b^y*b=1;]$  }      \\  \hline
$D_4$:  &  \multicolumn{2}{c|}{ $c^4=d^2=(d*(c^{-1}))^2= $ }     \\
   & \multicolumn{2}{c|}{$ a^c*b=b^c*b*a*(b^{-1})= $ }     \\
   & \multicolumn{2}{c|}{$ a^d*(b^{-1})=b^d*(a^{-1})=1; $}   \\ \hline
& \multicolumn{2}{c|}{There are seven cases in which the groups of order}\\
& \multicolumn{2}{l|}{ eight will yield groups of order 192, by means of a 
$C_2$ action} \\
& \multicolumn{2}{l|}{on SL$(2,3)$. The action here is the same action as 
that giving } \\
& \multicolumn{2}{l|}{GL$(2,3)$. There are additional groups in this area 
arising from}  \\
& \multicolumn{2}{l|}{actions of the forms $C_2 \times  C_2$, $C_4$ and 
$D_4$. One should observe}     \\
& \multicolumn{2}{l|}{here that the rule for getting the automorphism groups 
when the}  \\
& \multicolumn{2}{l|}{two-group acts as an operator of order 2 on $C_p$ or 
$A_4$ does not}    \\
& \multicolumn{2}{l|}{work here; i.e., Aut\ $\not\simeq$ Aut(SL(2,3)) $\times$ order 8  group invariant }                                           
         \\ \hline
     \#29. &    SL$(2,3) @ C_8  $                       & $S_4 \times 1^3  $ 
          \\ \hline
     \#30. &    SL$(2,3) @ C_2 \times C_4 = \textup{GL}(2,3) \times C_4$     &$ S_4 
\times 1^4 $           \\ \hline
     \#31. &    SL$(2,3) @ C_4 \times C_2  $                  & $S_4 \times 
$[\#33 order 32] \\
          &        Table 3b in \cite{7} \# 28 $\times C_2 $            &           
           \\ \hline
     \#32. &    SL$(2,3) @ C_2 \times 1^2 = \textup{GL}(2,3) \times 1^2$   &$ S_4 
\times$ [\#62 order 192]      \\
          &    	      Table 3b in \cite{7} \# 27 $\times C_2$.      &             
         \\ \hline
     \#33. &    SL$(2,3) @ D_4$  [$C_4$ acts as a $C_2$]      & $S_4 \times 
1^4$            \\ \hline
     \#34. &    SL$(2,3) @ D_4$  [$C_2$ acts as a $C_2$]      & $S_4 \times$ 
[\#33 order 32] \\  
     \#35. &    SL$(2,3) @ Q_2$                         & $S_4 \times$ [\#33 
order 32] \\ \hline
     \#36. &   SL$(2,3) @ C_4 \times C_2$  [full $C_4$ action]  & $S_4 
\times D_4 \times C_2$  \\
          &        Table 3b in \cite{7} \# 29 $\times C_2$             &          
            \\ \hline
     \#37. &    SL$(2,3) @ [C_4 \times C_2]$  [$C_2 \times C_2$ action]& 
$S_4 \times 1^4$  \\
          &    	      here $c^4$ acts as [$x$] above.  &                     
\\ \hline
     \#38. &    SL$(2,3) @ [C_4 \times C_2]$  [$C_2 \times C_2$ action]& 
$S_4 \times$ [\#33 order 32] \\
          &    	      here $c^4$ acts as [$y$] above.  &                \\
          &       same as a $C_4 \textup{Y} Q_2 @ C_3$ case below &              \\ \hline
     \#39. &    SL$(2,3) @ 1^3$        [$C_2 \times C_2$ action]& $S_4 
\times \text{Hol}(C_4 \times C_2)$   \\
          &        Table 3b in \cite{7} \# 30 $\times C_2$             &          
      \\ \hline
     \#40. &    SL$(2,3) @ D_4$         [$C_2 \times C_2$ action]&  $S_4 
\times 1^4 $  \\
          &        here order 4 element acts as [$y$].&                     \\ \hline
     \#41. &    SL$(2,3) @ D_4$         [$D_4$ action]     &  $S_4 \times 
D_4 \times C_2$   \\ \hline
\end{tabular}
\linebreak\\

\begin{tabular}{|l|c|l|} \hline 
\multicolumn{3}{|c|}{Table 4 (continued)}\\ \hline 
\multicolumn{3}{|c|}{B. Groups of the form SL$(2,3)$ @ [group of order 8]  
(13 cases)}\\ \hline 
\multicolumn{3}{|c|}{SL$(2,3)$: $a^3=a*b*a*((b*a*b)^{-1})=1$; } \\ \hline 
\multicolumn{3}{|c|}{The other cases yield only groups with a normal sylow  
2-subgroup. }\\ \hline 
\multicolumn{3}{|c|}{note: There are two $C_2 \times C_2$ images in  
Aut(SL(2,3)). }\\ 
\multicolumn{3}{|c|}{The following cases appeared to give duplicate groups.  
}\\ \cline{2-3} 
1.& \multicolumn{2}{c|}{The $Q_2$ case with a $C_2 \times C_2$ image }        
\\ 
    & \multicolumn{2}{l|}{yields one of the missing cases: \#950 (note added fall 2007).}      \\ 
  2. & \multicolumn{2}{c|}{One of the $C_2 \times C_2$ images from $D_4$  
appears to}      \\ 
   & \multicolumn{2}{l|}{give the same group as a $C_2$ case from $D_4$, \#34 above. }   
\\ 
  3. & \multicolumn{2}{c|}{The $C_4$ action from $C_8$ appears to give a }    
    \\ 
  & \multicolumn{2}{l|}{duplication of the $C_2$ image case from $C_8$, i.e., \#29 above. }     
\\ \hline 
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|l|c|l|}\hline 
\multicolumn{3}{|c|}{ Table 4. (continued)    June 21, 1994 }\\ \hline 
\multicolumn{3}{|c|}{  C. Groups from $[C_4 \times  C_4] @ C_3$  by a group  
of order 4 (4 cases) }\\ 
\multicolumn{3}{|c|}{$ a^4=b^4=(a,b)=c^3=a^c*(b^{-1})*(a^{-1})= $} \\ 
\multicolumn{3}{|c|}{   $b^c*b^2*(a^{-1})=1; $ }\\ \hline 
& \multicolumn{2}{l|}{actions: } \\ 
$C_2$: & \multicolumn{2}{l|} {$a^x*b*a^2=b^x*a*b^2=c^x*c*a=1; $ }\\ 
  $C_4$:& \multicolumn{2}{l|}{$a^z*a*(b^{-1})=b^z*(b^{-1})*a^2=c^z*a*c=1;  
$}\\ 
  $C_2 \times  C_2$:& \multicolumn{2}{l|}{$a^x*b*a^2=b^x*a*b^2=c^x*c*a^2=$ }  
\\ 
    & \multicolumn{2}{l|}{$a^y*(b^{-1})*a^2=b^y*b^2*(a^{-1})=c^y*c=1;     
$}\\ \hline 
     \#42. &  $  C_2$ action from $C_4$                  &$  C_2 \times   
\#44 [192]$      \\ 
     \#43. &   $ C_2$ action from $C_2 \times  C_2$             &  $C_2  
\times  \#44 [192] $     \\ 
          &        same as Table 3b in \cite{7} \#31 $\times  C_2$  &            
            \\ 
     \#44. &    $C_2 \times  C_2$ action                     &  order 384  
complete. \\ 
     \#45. &    $C_4$ action                          &  order 384 complete.  
\\ \hline 
\multicolumn{3}{|c|}{The 192 factors in Aut(g) for numbers 42 and 43 is the  
}  \\ 
\multicolumn{3}{|c|}{    the group \#44 listed above.                     }  
\\ 
\multicolumn{3}{|c|}{A second $C_2 \times  C_2$ image appears to yield a  
duplicate of \#43. }  \\  
\hline 
\multicolumn{3}{|c|}{The relations for the order 384 complete group,  
appearing as a   }  \\ 
\multicolumn{3}{|c|}{factor in \#'s 44 and 45 above are:                      
    }\\ 
\multicolumn{3}{|c|}{}\\ 
\multicolumn{3}{|c|}{$a^6=c^2=(b,c)=b^4*c=(a^2*b)^2=              $}      \\ 
\multicolumn{3}{|c|}{$a^2*c*(a^{-1})*c*(a^{-1})*c=(a*(b^{-1}))^4=        $}   
    \\ 
\multicolumn{3}{|c|}{$(a*b)^2*(a^{-1})*(b^{-1})*(a^{-1})*b= $}          \\ 
\multicolumn{3}{|c|}{ $a^2*c*(b^{-1})*a*(b^{-2})*a*(b^{-1})=1;$}         \\ 
\multicolumn{3}{|c|}{}\\ 
\multicolumn{3}{|c|}{This complete group of order 384 appears as a direct factor  
in, or as  }\\ 
\multicolumn{3}{|c|}{the automorphism group of many other groups of order  
192.      }\\  
\multicolumn{3}{|c|}{This is group number (384, \#5677) in the Small Group Library.}\\ \hline 
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|l|l|l|}\hline 
\multicolumn{3}{|c|}{Table 4 (continued) June 21, 1994   }\\ \hline 
\multicolumn{3}{|c|}{D. Groups from  $[C_4 $Y$ Q_2] @ C_3$  (there are 6 cases  
here)}\\ \hline 
\multicolumn{3}{|c|}{$a^3=a*b*a*((b*a*b)^{-1})=c^2= $} \\ 
\multicolumn{3}{|c|}{$a^c*b*(a^{-1})*(b^{-1})=b^c*a*(b^{-1})*(a^{-1})=1;  
$}\\ \hline 
  &Actions: & \\ \cline{2-3} 
   &$C_2$: & \\ 
   &1. $ a^x*b*a*(b^{-1})=b^x*b=$ & \\ 
   &  \qquad $c^x*((a*b*c*a)^{-1})=1$ & \\ 
   &2.  same = same = $(a,c)=1$ & \\ \cline{2-3} 
   &$C_4$:    &\\ 
  &1. $a^z*a*b*(a^{-1})=b^z*b*a*(b^{-1})= $& \\ 
  &  \qquad $  c^z*b*(c^{-1})*(a^{-1})= 1$ &\\ 
  & 2.    same       =    same      =  & \\ 
  &   \qquad $ c^z*(a^{-1})*(c^{-1})*a =1$& \\ \cline{2-3} 
   & $C_2 \times  C_2$: & \\ 
   & 1. $ a^x*b*a*(b^{-1})=b^x*b=c^x*((a*b*c*a)^{-1}) $&  \\ 
    & \qquad$   =(a,y)=(b,y)=c^y*((a*b*c*a)^{-1}) =1 $&\\ 
    & 2. $ a^x*(b^{-1})=b^x*(a^{-1})=(c,x)=    $&\\ 
    &$ \qquad     a^y*b=b^y*a=c^y*(a^{-1})*(c^{-1})*a =1   $&\\ 
    &3. $a^x*b*a*(b^{-1})=b^x*b= $ & \\ 
    &    $\qquad \qquad c^x*((a*b*c*a)^{-1})=   $& \\ 
     &\qquad $     a^y*a=b^y*a*b*(a^{-1})=$ & \\ 
     & \qquad \qquad $[c^y*((a*b*c*a)^{-1})]=1 $& \\   
\hline 
     & \multicolumn{2}{|c|}{$ C_2$ actions (4 cases) } \\ \cline{2-3} 
     \#46. &$ [(C_4 \text{Y} Q_2)@C3]@C_4 \qquad \qquad   C_2$ \qquad    
action \#1 &$   S_4 \times  [32 \# 33]$ \\ 
      && \\ 
           & $ [(C_4 \text{Y} Q_2)@C_3]@C_4 \qquad \qquad C_2$ \qquad   
action \#2 &$ S_4 \times  [32 \# 33]$ \\ 
           &  \qquad same as \# 37     &             \\ 
     \#47. & $[(C_4 \text{Y} Q_2)@C_3]@C_2 \times  C_2$ \qquad \qquad\quad   
action \#1 &  $ S_4 \times  [32 \# 33] $\\ 
           &  \qquad (table 3b in \cite{7} \# 32) $\times  C_2$   &      \\ 
           &   &                   \\ 
           & $[(C_4 \text{Y} Q_2)@C_3]@C_2 \times  C_2$ \qquad \qquad \quad  
action \#2   &$ S_4 \times  \text{Hol}(C_4 \times  C_2)$\\ 
           & \qquad same as SL$(2,3) @[C_2 \times  C_2] \times  C_2$ &  \\ 
           &   \qquad \# 39 above.                   &                  \\  
\hline 
       & \multicolumn{2}{|c|}{$  C_4$ actions (2 cases)}    \\ \cline{2-3} 
           &$      [(C_4 \text{Y} Q_2)@C_3]@C_4$ \qquad \qquad \qquad      
action \#1  &  $S_4 \times D_4 \times C_2$ \\ 
           &    \qquad      same as \# 36 above            &                  
   \\ 
           &   SL$(2,3) @ C_4 \times C_2 $            &                    
\\ 
           &    \qquad       (Table 3b in \cite{7} \#29)$ \times C_2   $ &        
            \\ 
     \#48.  &     $ [(C_4 \text{Y} Q_2)@C_3] @ C_4$ \qquad\qquad \qquad   
action \#2  &    $S_ 4\times D_4 \times C_2 $\\ \hline 
          & \multicolumn{2}{|c|}{  $C_2 \times C_2$ actions (3 cases)}  \\ \cline{2-3} 
     \#49.  &    $[(C_4 \text{Y} Q_2)@C_3]@(C_2 \times C_2)$ \quad\quad  
\qquad  action \#1 & $ S_4 \times D_4 \times C_2$  \\ 
     \#50.  &    $[(C_4 \text{Y} Q_2)*C_3]@(C_2 \times C_2) $ \quad\quad  
\qquad action \#2 & $ S_4 \times S_4 \times C_2$  \\ 
     \#51.  &    $[(C_4 \text{Y} Q_2)@C_3]@(C_2 \times C_2)$ \quad \quad  
\qquad action \#3 &  $S_4 \times D_4 \times C_2 $\\ \hline 
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|l|c|l|}   \hline 
\multicolumn{3}{|c|}{Table 4 (continued) June 21, 1994 }\\ \hline 
\multicolumn{3}{|c|}{ E. Groups from $[C_2 \times  C_2 \times  C_2 \times   
C_2] @ C_3$  (four cases here) }\\ \hline 
\multicolumn{3}{|c|}{ Relations for 48 group:        }\\ 
\multicolumn{3}{|c|}{$a^2=b^2=c^2=d^2=(a,b)=(a,c)=$} \\ 
\multicolumn{3}{|c|}{$(a,d)=(b,c)=(b,d)=(c,d)=e^3=a^e*b=b^e*a*b= $}\\ 
\multicolumn{3}{|c|}{$ c^e*d=d^e*c*d=1;      $}\\  \hline 
& $C_2$ action: & \\ 
  & $ a^f*c=b^f*c*d=c^f*a=d^f*a*b=e^f*e=1;$&\\ 
& or &     \\ 
& $(a,f)=b^f*b*a=(c,f)=d^f*d*c=e^f*e=1;$ &    \\  \hline 
& $C_2 \times  C_2$ actions: & \\ 
&  $x^2=y^2=(x,y)=     $&\\ 
&1. $ (a,x)=b^x*b*a=(c,x)=d^x*d*c=e^x*e=$ &\\ 
   &$(a,y)=b^y*b*a=(c,y)=d^y*d*c=e^y*b*e=1 $&\\ 
&2. $(a,x)=b^x*b*a=(c,x)=d^x*d*c=e^x*e=$&\\ 
   &$(a,y)=b^y*b*a=c^y*c*a=d^y*d*c*b*a=  $&\\ 
   &  $ e^y*e=1;      $&\\ 
& $C_4$ actions:&   \\ 
&1. $(a,f)=b^f*a*b=(c,f)=d^f*c*d=$ & \\ 
 & \qquad $e^f*e*a=1;   $&\\ 
&2. $(a,f)=b^f*a*b=c^f*d*b=d^f*c*a=$ & \\ 
 & \qquad $e^f*e=1;$ &\\ \hline 
     \#52. &   $ ([1^4 @ C_3] @ C_2) \times C_2$ \qquad   $C_2$ action  &     
    $C_2 \times  [576]$   \\ 
        &       (Table 3b in \cite{7} \# 36)$ \times C_2 $ &  Aut(576)=$S_4  
\wr C_2 $ \\ \cline{2-3} 
          &                                         &                    \\ 
     \#53. &    $[1^4 @ C_3] @ C_4$   \qquad       $ C_2$ action  & $       
C_2 \times  [576]$   \\ 
          &                  &  Aut(576)=$S_4 \wr C_2$ \\ \cline{2-3} 
          &    $[1^4 @ C_3] @ (C_2 \times  C_2)$ [1] action  &  \\ 
          &           same as \# 52                 &      \\ \cline{2-3} 
          &                                         &                    \\ 
    \#54 &  $[1^4 @ C_3] @ (C_2 \times  C_2)$ [2] action & 384 complete \\ 
          &     same as Aut$(Q_2 \times  C_2)$  &         \\ 
          &    and $[([C_2 \times  C_2] \wr  C_2) @ C_3] @ C_2$ below.&     
           \\  \cline{2-3} 
          &                            &              \\ 
          &    $[1^4 @ C_3] @ C_4$   \qquad      $C_4$ [1] action &      
  $ C_2 \times  [576]$   \\ 
          &           same as \# 53.                &        \\ \cline{2-3} 
          &                                         &                    \\ 
     \#55. &   $ [1^4 @ C_3] @ C_4$  \qquad $C_4$ [2] action &  384  
complete \\ \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|l|c|l|}\hline 
\multicolumn{3}{|c|}{ Table 4 (continued)  June 21, 1994 }\\ \hline 
\multicolumn{3}{|c|}{F.  Groups from the groups of order 96.     }\\ \hline 
\multicolumn{3}{|c|}{16 cases here, not all different.}\\\hline 
\multicolumn{3}{|c|}{$[C_8 $Y$ Q_2] @ C_3$ (four cases) } \\ \hline 
& \multicolumn{2} {c|} {Relations for the order 96 group.  [Table 3a in  
\cite{7} \# 12]} \\ 
&\multicolumn{2}{c|} {$b^3*(a^{-3})=b*a*b*((a*b*a)^{-1})=b*a^2*b*a^8=1; $}  
\\ \cline{2-3} 
     \#56. & $    c^2=a^c*a^2*(b^{-1})=b^c*a*(b^{-1})*a=1;$ & $    S_4  
\times D_4 \times C_2 $ \\ 
     \#57. & $    c^2=a^c*((a*b^2*a^2)^{-1})=          $ & $S_4 \times C_2  
\times C_2 \times C_2 $\\ 
          &  $     b^c*((a^3*b^2)^{-1}=1;            $ &                    
\\ 
     \#58. & $    c^2=a^c((a^3*b*a)^{-1})=             $  &$ S_4 \times C_2  
\times C_2 \times C_2$ \\ 
          &  $     b^c*((a^2*b*a^2)^{-1}=1;            $ &                    
\\ 
     \#59. & $    c^2=a^c*a*b*(a^{-1})=b^c*b=1;        $  &   $  S_4 \times  
\text{Hol}(C_8)$  \\ \hline 
     \#60. &   $ [(C_4 \times C_2) @ C_4] @ C_3$ (one case)      &  $  C_2  
\times $\# 44[192] \\ 
          &     Order 96 group is [Table 3a in \cite{7} \# 13] &               
      \\ 
          &                                          &                   \\ 
          &    $  a^3=b^3=c^3=(b*(a^{-1}))^2=       $    &                    
\\ 
          &    $  c*b*(c^{-1})*(a^{-1})*(c^{-1})*b=     $    &                
     \\ 
          &    $  c*(a^{-1})*b*(c^{-1})*a*(b^{-1})=d^2= $    &                
     \\ 
          &    $  a^d*a*c*(a^{-1})=b^d*b*c*(b^{-1})=  $    &                  
   \\ 
          &    $  c^d*c*b*(a^{-1})=1;               $    &                    
\\ \hline 
          &$  [(C_2 \times C_2) \wr C_2] @ C_3$  (one case)  &           384  
complete  \\ 
           &  Order 96 group is [Table 3a in \cite{7} \# 14]      &          
     \\ 
               &                                               &            
\\ 
           &$      a^2=b^2=c^2=(a,b)=((a,c),a)=         $&             \\ 
        &$       ((b,c),a)=((b,c),b)=                 $&             \\ 
        &$       d^3=a^d*b=b^d*b*a=(c,d)=e^2=          $&            \\ 
        &$       (a,e)=b^e*b*a=c^e*a*c*a=d^e*b*d=1;    $&            \\  
                     &  An alternate presentation for this group is: &      
\\ 
                      &&                                                    
\\ 
                   &$    a^6=b^6=c^2=(b*a)^2=(b*(a^{-1}))^3=$&              
\\ 
          &$     b^2*a*(b^{-1})*(a^{-2})*(b^{-1})*a=     $&                 
\\ 
     &$     a^c*((a*b^3*a)^{-1})=b^c*((b*a^3*b)^{-1})=1; $&     \\  
         &          This group is Aut$(Q_2 \times C_2)$.  &                   
     \\ 
             &    Same as \# 54 above.           &           \\  
\hline 
           &$ [Dih(C_4 \times C_4)] @ C_3$    one case  &         384  
complete    \\ 
               & Order 96 group is [Table 3a in \cite{7} \# 15]    &         
        \\ 
                &&                                                          
\\ 
        &$       a^4=b^4=c^2=(a,b)=(a,c)*a^2= $&                      \\ 
        &$       (b,c)*b^2=d^3=a^d*b*(a^{-1})=    $&                   \\ 
        &$       b^d*a*(b^{-2})=(c,d)=e^2=(a,e)= $&                    \\ 
        &$       b^e*b*a=(c,e)=d^e*d=1;         $&                   \\ 
              &&                                                            
\\ 
       &           Same as \# 44 above.     &                           \\   
\hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|l|c|l|}\hline 
\multicolumn{3}{|c|}{ Table 4. (continued)      June 21, 1994       }\\ \hline 
\multicolumn{3}{|c|}{F.  Groups from the groups of order 96.     }\\ \hline 
\multicolumn{3}{|c|}{16 cases here, not all different.}\\\hline 
            &  $[32 \# 41] @ C_3$   &                                         
   \\ 
         &         All cases here have normal sylow 2 subgroups!&        \\ 
        &         order 96 group is [Table 3a in \cite{7} \# 16]   &          
     \\ 
                        &&                                                  
\\ 
         & $[Q_2 \text{Y} Q_2] @ C_3$&                one case   \\ 
         &       order 96 group is that of [Table 3a in \cite{7} \# 17] &    
         \\ 
         &  (first 96 extension)                              &       \\ 
        &      Relations for order 96 group.  &                         \\ 
               &$    a^2*(b^{-2})=a^2*(c^{-2})=a^2*(d^{-2})=  $&              
    \\ 
          &$     (c,b)*a^2=(d,a)*a^2=(a,b)=(a,c)=   $&               \\ 
          &$     (b,d)=(c,d)=e^3=(a,e)=b^e*c*(b^{-1})=  $&             \\ 
           &$    c^e**b=(d,e)=1;                     $&              \\  
\cline{2-3} 
          & $      f^2=a^f*a=b^f*(c^{-1})=c^f*(b^{-1})= $      & $S_4 \times  
D_4 \times C_2$  \\ 
          & $          d^f*d*(a^{-1})=e^f*e=1; $            &                
\\ 
          &           same as \# 41                      &               \\  
          &    SL$(2,3) @ D_4$   (full $D_4$ action) &              
   \\ \cline{2-3} 
   & & \\ 
          & $      f^2=a^f*a=b^f*c=c^f*b=d^f*d= $          & $S_4 \times S_4  
\times C_2 $ \\ 
          & $          e^f*e*(b^{-1})=1; $                  &                
\\ 
          &           same as $[C_4 \text{Y} Q_2] @ C_3$ case \# 50. &        
         \\ \cline{2-3} 
     \#61. &$  f^2=(a,f)=b^f*c*(b^{-1})=c^f*c=  $        & $S_4 \times S_4  
\times C_2$  \\ 
          &  $         (d,f)=e^f*(b^{-1})*e=1;      $       &                
\\  \hline 
      &$  [Q_2 \text{Y} Q_2] @ C_3  $  &                                two  
cases      \\ 
       &         order 96 group is that of [Table 3a in \cite{7} \# 18] &    
         \\ 
       &    (second 96 extension) &   \\  
\cline{2-3} 
               &   Relations for order 96 group. &                          
\\ 
             &See comment below for this presentation.&  \\ 
          &$        b^4=a^3*(b^{-2})=a^2*c*(a^{-1})*c=a*c^2*a*(c^{-1})=$&     
     \\ 
          &$        
a*b*a*(b^{-1})*a*(b^{-1})=a*(c^{-1})*b*c*(a^{-1})*(b^{-1})$&    \\ 
           &$      =b*c*(b^{-1})*c*(b^{-1})*c=1. $&                            
   \\ \cline{2-3} 
     \#62. & $ d^2=a^d*((b*a*c)^{-1})=b^d*(a^{-1})*c= $& $       C_2 \times  
[576]$ \\ 
          &     $       c^d*((a*b*c)^{-1})=1 $&               [576] same as  
\\ 
          &     This group is the same as            &  in \#52 and \#53  
\\ 
          &         Aut$(C_4 \times C_2 \times C_2). $               &         
            \\ 
          &                                          &                   \\  
\cline{2-3} 
     \#63. & $ d^2=a^d*((c*a*b)^{-1})=   $           &  $     C_2 \times  
[192]$  \\ 
          &       $  b^d*(a^{-1})*(b^{-1})*a=$        &[192] = \#54 above  
\\ 
          &         $     c^d*(b^{-1})*c=1;  $          &                    
\\ 
          &    This group is Hol$(Q_2)$.                &                    
\\ \hline 
\multicolumn{3}{|c|}{ The presentation for this group from Table 3a \#18 in  
\cite{7} comes from }\\ 
\multicolumn{3}{|c|}{the permutation representation of this group given in J.  
Burns \cite{4}. }\\ 
\multicolumn{3}{|c|}{ $a=(1,5,4,2,6,3)(7,8)\quad b=(1,3,2,4)(5,8,6,7)\quad  
c=(1,4,8,2,3,7)(5,6)$}\\ \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|l|c|l|}\hline 
\multicolumn{3}{|c|}{ Table 4. (continued)      June 21, 1994       }\\ \hline 
\multicolumn{3}{|c|}{F.  Groups from the groups of order 96. (continued)      
}\\ \hline 
       &$ [Q_2 \text{Y} D_4] @ C_3$  [Table 3a in \cite{7} \# 19]  &        two  
cases   \\ \hline 
               &    Relations for order 96 group.        &                  
\\ 
        &$       c^2=c*b*(a^{-1})*b*c*(a^{-1})= $&                       \\ 
        &$          c*(a^{-1})*b*c*(b^{-1})*a=b^3*(a^{-3})=$&               
\\ 
        &$           b*a*b*((a*b*a)^{-1})=(b*a^2)^2=1; $&               \\  
\hline 
     \#64. &     $  d^2=a^d*a*b*(a^{-1})=b^d*b=$          & $S_4 \times D_4  
\times C_2$      \\ 
          &     $  c^d*((a^2*c*a)^{-1})=1;  $       &   \\ \cline{2-3} 
      &  $  d^2=a^d*(c^{-1})*a*(c^{-1})= $   & $S_4 \times D_4 \times C_2$    \\ 
          &  $  b^d*b^2*(a^{-1})=(c,d)=1;$       &    \\  
          &              looks like \# 49.   &      \\ \cline{2-3} 
     \#65. & $ d^2=a^d*a^2*(b^{-1})=b^d*(c^{-1})*b*c= $& $S_4 \times D_4  
\times C_2$      \\ 
          &     $      c^d*a*(c^{-1})*(a^{-1})=1; $       &                   
  \\ \hline 
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|c|c|c|}\hline 
\multicolumn{3}{|c|}{ Table 4 (continued)     June 21, 1994} \\ \hline 
\multicolumn{3}{|c|}{G. Groups coming from the groups GL$(2,3)$ and  
$<2,3,4>$.} \\ \hline 
\multicolumn{3}{|c|}{Note that most of the cases arising here are duplicates of   
} \\ 
\multicolumn{3}{|c|}{previous listings. These alternate presentations, which  
}  \\ 
\multicolumn{3}{|c|}{might be of interest to the reader, are given in Tables A2 and A3.}\\   
\multicolumn{3}{|c|}{  }\\ 
\multicolumn{3}{|c|}{ Only the new cases of groups without a normal sylow  
subgroup } \\ 
\multicolumn{3}{|c|}{are given here.  }\\ \hline 
&   relations for GL$(2,3)$: &\\ \cline{2-2} 
& $ b*a*b*((a*b*a)^{-1})=(b^2*(a^{-1)})^2=1;$&   \\ \hline 
&$ C_2$ actions & \\ 
&  a. From $C_2 \times  C_2$, all direct products:& \\ \cline{2-2} 
     \#66 &  [GL$(2,3) @ C_2] \times  C_2 $               & $S_4  
\times$  \#33 order 32 \\ 
         &              action  $a^x*a^3=b^x*b^3=1 $  &                   \\ 
         &           $ C_2 \times $ ([96] Table 3b in \cite{7} \# 35)  &      
               \\ \hline 
&& \\ 
& relations for $<2,3,4>:$ & \\ \cline{2-2} 
             &  $b*a*b((a*b*a)^{-1})=b*a^2*b*(a^{-2})=1;$  &             \\  
\hline 
&& \\ 
        &   Direct Product Cases. &                                    \\  
\cline{2-2} 
         &                                           &                   \\ 
     \#67 &          $<2,3,4> \times C_2 \times C_2 $               &   $S_4  
\times $\# 62[192]  \\ 
         &                                &               \\ 
     \#68 &         $ [<2,3,4> @ C_2] \times C_2$              & $S_4 \times  
\text{Hol}(C_4 \times C_2)$ \\ 
         &         $   C_2 \times $(Table 3b in \cite{7} \# 34)      &       
              \\ 
     \#69 &          $<2,3,4> \times C_4$                     &  $ S_4  
\times 1^4$        \\ \hline 
         &     $C_2$ actions & \\ 
  &      b. From $C_4$ case.           &                   \\ \cline{2-2} 
     \#70 &          $<2,3,4> @ C_4 $                    &   $S_4 \times  
1^4 $  \\ 
  & action  $a^x*a^3=b^x*b^3=1 $&  \\ \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|l|c|l|}\hline 
\multicolumn{3}{|c|}{Table 5} \\ 
\multicolumn{3}{|c|}{ Groups of order 192 without a normal} \\ 
\multicolumn{3}{|c|}{  sylow subgroup and their automorphism groups:} \\ 
\multicolumn{3}{|c|}{  nonsplit extensions }                       \\  
\hline 
  \multicolumn{3}{|c|}{ 1. Groups coming from SL$(2,3)$. }                \\  
\hline 
    &  SL$(2,3): a^3=a*b*a*((b*a*b)^{-1})=1$;&                        \\  
\hline 
    &     actions:                             &                      \\ 
    &             $ C_2: a^x*a*b*(a^{-1})=b^x*b=1$;&                         
\\ 
    &             $ C_4: a^x*b=b^x*b*a*(b^{-1})=1$; &                        
\\ 
    &        $ C_2 \times  C_2: a^x*a*(b^{-1})*(a^{-1})=  $&                  
         \\ 
    &               $     b^x*b*(a^{-1})*(b^{-1})= $     &                    
\\ 
    &              $    a^y*a*b*(a^{-1})=b^y*b=1$;     &                 \\  
\hline 
    &      $ C_2$ type extensions:                &                  \\  
\hline 
     \#71. &  SL$(2,3) @ C_8 $:                 &      $ C_2 \times  C_4  
\times  S_4$ \\ \cline{2-2} 
          &   replace $c^8$ in case \#35 above with &            \\ 
            &          $c^{16}=c^8*(a*(b^{-1}))^2=1$;         &              
\\ \hline 
            &  SL$(2,3) @ (C_4 \times  C_2): C_2$ acting:   &         $S_4  
\times  1^4$ \\ \cline{2-2} 
            &          replace $d^2$ in case number 30 with &           \\ 
            &          $d^4=d^2*(a*(b^{-1}))^2=1$;          &             \\ 
            & This is the group $<2,3,4> \times  C_4,$       &                 
\\ 
            &             same as \# 69 in Table 4.            &        \\  
\hline 
            &  SL$(2,3) @ 1^3$:                          &$S_4 \times   
\#62[192]$ \\ \cline{2-2} 
            &           replace $c^2$ acting on SL$(2,3)$ by &              
\\ 
            &           $c^4=c^2*(a*(b^{-1}))^2=1$;         &               
\\ 
            &           This is $<2,3,4> \times  C_2 \times  C_2,$&            
           \\ 
            &             same as \# 67 in Table 4.            &        \\  
\hline 
            &  SL$(2,3) @ D_4$: we have five new cases here.  &          \\  
\cline{2-2} 
                     &&                                                \\ 
    \#72. &             $c^4=d^4=c^d*c=d^2*(a*(b^{-1}))^2=1$ &    $1^4  
\times  S_4$ \\ 
              &          $c$ acting as $C_2$ on SL$(2,3)$  &                  
\\ 
            &&                                                         \\ 
    \#73   &       $ (44|22)$    &   $1^4 \times S_4$ \\ 
                &       $c^4=d^2=e^2=(c,d)=(d,e)=c^e*(c^{-1})*d=$ &         
\\ 
                &         $(a,d)=(a,e)=(b,d)=e*(a*b^{-1})^2=$...          &       \\ 
                &          $c$ acts as $C_2$ on SL$(2,3)$.        &            
\\ 
                 &&  \\&   $c^8=d^4=c^4*(d^{-2})=c^d*c=d^2*(a*(b^{-1}))^2=1$; &  \\ 
    \#74.       &     $Q_4$ type with $c$ acting on SL$(2,3)$   &  $C_2  
\times  D_4 \times  S_4$ \\ 
    \#75.       &     $Q_4$ type with $d$ acting on SL$(2,3)$   &  $S_4  
\times  \text{Hol}(C_8)$ \\ 
                &&                                                    \\ 
           &      $c^4=d^4=a^d*(a^{-3})=d^2*(a*(b^{-1}))^2=1$; &         \\ 
%\end{tabular} 
%\end{document} 
    \#76.        &    $<-2,4|2>$ with $c$ acting on SL$(2,3)$   & $C_2  
\times  D_4 \times  S_4$\\ 
                 & This can also be written as $\left[\left(D_4\text{Y}Q_2\right)@C_3\right]@C_2.$&  \\ & 
&                                                  \\   
\hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|l|c|l|}\hline 
\multicolumn{3}{|c|}{        Table 5}                                 \\ 
\multicolumn{3}{|c|}{ Groups of order 192 without a normal  }            \\ 
\multicolumn{3}{|c|}{  sylow subgroup and their automorphism groups:}          
\\ 
\multicolumn{3}{|c|}{  nonsplit extensions }                       \\  
\hline 
    \#77 *.  &  SL$(2,3) @ Q_2$  &                                $1^4  
\times  S_4$ \\ \cline{2-2} 
                   &    $c^4=d^4=c^d*c=c^2*d^2*(a*(b^{-1}))^2=1$; &         
\\ 
                   &    both $c$ and $d$ act as $C_2$ on SL$(2,3)$    &       
    \\ \hline 
                                   &&                                 \\ 
     &$C_2 \times  C_2$ type extensions: &                                    
     \\ \hline 
                       &&                                              \\ 
    \#78. &     SL$(2,3) @ (C_4 \times  C_2)$:   &         $S_4 \times   
\#33[32]$ \\ \cline{2-2} 
                &       $c^4=d^4=(c,d)=c^2*(a*(b^{-1}))^2=1$; &             
\\ 
                &       $c$ acts like $x$ and $d$ like $y$.           &       
   \\ \hline 
               & SL$(2,3) @ (C_2 \times  C_2)] \times  C_2$    &     $S_4  
\times  \text{Hol}(C_4 \times  C_2)$ \\ \cline{2-2} 
                 &      $c^4=d^2=e^2=(c,d)=(c,e)=(d,e)=$ &               \\ 
                 &         $c^2*(a*(b^{-1}))^2=1$;       &                  
\\ 
                 &      $c$ acts as $y$,  $d$ acts as $x$.        &            
   \\ 
                 &      direct product $<2,3,4> @ C_2  \times  C_2$,&          
     \\ 
                  &        same as \#68 in Table 4.        &             \\ 
                  &&                                                   \\  
\hline 
  \multicolumn{3}{|c|}{2. Groups from the groups of order 96.}      \\  
\hline 
    \#79.    &   $[(C_4 \times  C_2) @ C_4] @ C_3 $  one case  &   $C_2  
\times  \text{Aut}(Q_2 \times  C_2)$\\ 
\hline 
      &              Order 96 group is Table 3a in \cite{7} \# 13 &           
         \\ \cline{2-2} 
                        &&                                             \\ 
                &       $a^3=b^3=c^3=(b*(a^{-1}))^2=$            &          
\\ 
                &         $c*b*(c^{-1})*(a^{-1})*(c^{-1})*b=$     &           
   \\ 
                &         $c*(a^{-1})*b*(c^{-1})*a*(b^{-1})=d^2=$ &           
  \\ 
                &         $a^d*a*c*(a^{-1})=b^d*b*c*(b^{-1})= $   &           
\\ 
                &         $c^d*c*b*(a^{-1})=1$;                   &         
\\ 
                &     add $d^4=d^2*(a*(c^{-1})*b*(c^{-1})=1$;     &           
\\ \hline 
\multicolumn{3}{|c|}{* relations for group number 77} \\ 
\multicolumn{3}{|c|}{$a^3=a*b*a*((b*a*b)^{-1})=c^4=d^4=c^d*c$ } \\ 
\multicolumn{3}{|c|}{$=a^c*a*b*(a^{-1})=a^d*a*b*(a^{-1})$}\\ 
\multicolumn{3}{|c|}{$=b^d*b=c^2*d^2*(a*(b^{-1}))^2=1$ } \\ \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|l|c|l|}\hline 
\multicolumn{3}{|c|}{        Table 5  (continued) }                              
     \\ 
\multicolumn{3}{|c|}{ Groups of order 192 without a normal  }            \\ 
\multicolumn{3}{|c|}{  sylow subgroup and their automorphism groups:}          
\\ 
\multicolumn{3}{|c|}{  nonsplit extensions }                       \\  
\hline 
              && \\ 
      &  $[Q_2 \text{Y} Q_2] @ C_3$   [Table 3a in \cite{7} \# 18]  & \\ 
       &        two cases (second 96 extension) &   \\ \hline 
               &   Relations for order 96 group.              &        \\   
\cline{2-2} 
               && \\ 
               &   $b^4=a^3*(b^{-2})=a^2*c*(a^{-1})*c =$   & \\ 
               &  $  a*c^2*a*(c^{-1})=a*b*a*(b^{-1})*a*(b^{-1})$    &  \\ 
                  & $=a*(c^{-1})*b*c*(a^{-1})*(b^{-1})=$ & \\ 
               &   $b*c*(b^{-1})*c*(b^{-1})*c=1$                           
&  \\ \hline 
                 && \\ 
    \#80.  &        $d^4=d^2*a^2=$    &                        $C_2 \times   
[576]$ \\ 
                    &   $a^d*((b*a*c)^{-1})=b^d*(a^{-1})*c=$ &        ncl $=16$  
\\ 
                    &    $c^d*((a*b*c)^{-1})=1$             &               
\\ \cline{2-2} 
                   &&                                                  \\ 
    \#81.   &    $d^2=a^d*((c*a*b)^{-1})=$    &          $C_2 \times   
\text{Aut}(Q_2 \times  C_2)$ \\ 
                        & $b^d*(a^{-1})*(b^{-1})*a=$ &                        
\\ 
                        &  $c^d*(b^{-1})*c=1$;   &                          
\\ 
                              &&                                       \\  
\hline 
        $[Q_2 \text{Y} D_4] @ C_3$ & Table 3a in \cite{7} \# 19   &           
                     \\ \hline 
           &        Relations for order 96 group.  &                   \\ 
                   &    $c^2=c*b*(a^{-1})*b*c*(a^{-1})=$ &                    
\\ 
                   &       $c*(a^{-1})*b*c*(b^{-1})*a=b^3*(a^{-3})=$  &       
   \\ 
                   &        $b*a*b*((a*b*a)^{-1})=(b*a^2)^2=1$;   &         
\\ \cline{2-2} 
                 & $d^2=a^d*a*b*(a^{-1})=b^d*b=$         &   $S_4 \times   
D_4 \times  C_2$  \\ 
                  &      $c^d*((a^2*c*a)^{-1})=1$; &                        
\\ 
                                &&                                     \\ 
                      &    same as group \#76 above.  &                  \\  
\hline 
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|c|c|c|c|c|c|}\hline 
\multicolumn{6}{|c|}{  Table 6 } \\ \hline 
\multicolumn{6}{|c|}{Centers of groups of orders 24, 48, and 96 and  
nonsplit extensions }\\ \hline 
     order &     group           &    generator for    & $Z(G)$ & \# of  
&group\\ 
           &              &   center of group  &      &groups&  \#  \\  
\hline 
       24  &  SL$(2,3)$         &  $<(a*(b^{-1}))^2> $    &  $C_2$  &  8   
  &  $a$  \\ \hline 
       48  &$ (C_4 \text{Y} Q_2) @ C_3$      & $ <b*(a^{-1})*c> $   & $ C_4$  
  &  *   &     \\ \hline 
       96  &$ (Q_2 \times C_2 \times C_2) @ C_3$ &  $<a^2>$ or $ < b^2 >$   &  $C_2  
$ &  1   & 1489    \\ 
           &$   (C_8 \text{Y} Q_2) @ C_3   $ &     $ < a^3 > $       &   
$C_8$  &  **  &     \\ 
           &$   [32 \# 18] @ C_3   $ & $<a*(c^{-1})*b*(c^{-1})>$ &  $C_2$  &  
  1   & 79  \\ 
           &$   (Q_2 \text{Y} Q_2) @ C_3   $ &     $<a^2>$           &   
$C_2$  &  2   &80,81\\ 
           &$   (D_4 \text{Y} Q_2) @ C_3   $ &  $ <a*c*(a^{-1})*c>$    &   
$C_2$ & ***  &     \\ \hline 
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|c|} \hline 
                           Notes for Table 6                        \\  
\hline 
                                                                      \\ 
            Note that some of the SL$(2,3)$ cases are just direct products,  \\ 
          e.g., $<2,3,4> \times C_4$ and $<2,3,4> \times C_2 \times C_2$.     
         \\ 
                                                                      \\ 
               a. Note that all of the $<2,3,4>$ extensions could also be     \\ 
                       nonsplit SL$(2,3)$ extensions. These have not been   \\ 
                       counted here as SL$(2,3)$ cases. See table below. \\ 
                                                                       \\ 
           *  All of the groups found here appear to be            \\ 
               duplicates of the SL$(2,3)$ extension by $C_8$.           \\ 
                                                                      \\ 
            ** The four cases here have the same order structure    \\ 
               and automorphism group as the split extension   \\ 
                $A_4 @ C_{16}$.                                       \\ 
                                                                       \\ 
               *** This case also arises as an extension from          \\ 
               SL$(2,3) @ D_4$  $(<-2,4|2>$ case).                  \\  
\hline 
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|l|c|c|c|c|}\hline 
\multicolumn{5}{|c|}{Table 7} \\ \hline 
\multicolumn{5}{|c|}{ Nonsplit extensions arising from SL$(2,3)$ } \\  
\hline 
        2-group  &   action    &     split     &    nonsplit      &   \#    
\\ 
                 &             &   extension   &    extension      &        
\\ \hline 
          $C_8     $&$ C_2          $& \#29           &$     C_{16}           
  $&  71   \\ \hline 
        $C_4 \times  C_2  $&$ C_2[C_4]$      & \#31           &               
      &       \\ 
                 & $C_4[C_4]$      & \#36           &                   &     
    \\ 
                 & $C_2[C_2]$      & \#30  GL$(2,3)$  &  $<2,3,4> \times   
C_4$     &  69   \\ 
                 &             &        $ \times  C_4$   &                    
&       \\ 
                 & $C_2 \times  C_2$     & \#37           &   $  C_4 \times   
C_4$       &  78   \\ \hline 
        $C_2\times C_2\times  C_2 $&$ C_2$   & \#32 GL$(2,3)   $&$ <2,3,4>  
\times C_2 \times C_2$ &  67   \\ 
                 &             &     $\times C_2 \times C_2$ &                 
    &       \\ 
                 & $C_2 \times C_2$     & \#39           &$[<2,3,4> @ C_2]  
\times C_2$&  68   \\ \hline 
        $ D_4$      & $C_4[C_2]$      & \#33           & $C_4 @ C_4 [C_4$  
quot] &  72   \\ 
                 &             &        \#33   &    $(4,4|2,2)$      &  73    
\\ 
                 &             &        \#33   &       $Q_4[c]$       &  74   
  \\ 
                 &    $C_2[C_2]$     &        \#34   &      $ Q_4[d] $      &  75   
  \\ 
                 &  $C_2\times C_2$ &   \#40 &      &     \\ 
                 &   $D_4$          &   \#41 &       $<-2,4|2>$  & 76\\ \hline 
         $Q_2$   & $C_2$       & \#35    & $(C_4 @ C_4)$       & \#949 M   \\   
                 & $C_2\times C_2$ & \#950 M &      &             77  \\ \hline  
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|} \hline 
\multicolumn{9}{|c|}{Table 8}\\ \hline 
Our & GAP & \multicolumn{6}{|c|}{order structure}& Aut(g) \\ \cline{3-8} 
\#  & \#  &  2 & 3 & 4 & 6 & 8 &12 &  \\ \hline 
35 &945& 3/3 & 8/1 & 76/7&24/3& 48/4 &32/4 & $(C_2\times C_2)\,\wr\,C_2  
\times S_4$ \\ 
- & 949 &3/3& 8/1 & 76/7& 48/4&24/3 &32/4 & $(C_2\times C_2)\,\wr\,C_2 \times  
S_4$ \\ 
77 & 948 & 3/3&8/1 & 76/7& 48/4&24/3 &32/4 & $1^4 \times S_4$ \\ 
- & 950 & 3/3&8/1 & 76/7& 48/4&24/3 &32/4 & $(C_2\times C_2)\,\wr\,C_2 \times  
S_4$ \\ 
60 & 181 & 31/4 & 32/1& 48/4 & 32/1& 48/4 & &  $C_2\times \#44[192]=384[17949]$ \\ 
79 & 180 & 7/3 & 32/1& 72/5& 32/1& 48/4&  & $C_2\times \#44[192]=384[17949] $ \\ 
- & 1490 & 31/4 & 32/1& 48/4 & 32/1& 48/4 & &  $C_2\times  
\text{Aut}(Q_2\times C_2)$ \\ 
- & 1489 & 7/3 & 32/1& 72/5& 32/1& 48/4& &  $C_2\times \text{Aut}(Q_2\times  
C_2)$ \\ \hline \hline 
- & 954 & 27/4& 8/1& 52/6& 24/3& 48/4&32/4 & $1^4\times S_4$ \\ \hline 
\multicolumn{9}{|c|}{Presentation for group number 949 in SGL:}\\ 
\multicolumn{9}{|c|}{ Just make the replacement in the presentation for our  
group \#35 (SGL =\#945)}\\ 
\multicolumn{9}{|c|}{ $c^2*d^2=1 \rightarrow a*d*a^{-1}*d*b=1$} \\ \hline 
\multicolumn{9}{|c|}{Presentation for group number 950 in SGL:}\\ 
\multicolumn{9}{|c|}{ Just make the replacement in the presentation for our  
group \#77 (SGL =\#948)}\\ 
\multicolumn{9}{|c|}{ $a^c*a*b*a^{-1}=1 \rightarrow (a,c)=(b,c)=1$} \\ 
\multicolumn{9}{|c|}{ This group can also be generated by the extension  
SL$(2,3)@Q_2$} \\ 
\multicolumn{9}{|c|}{with a $C_2\times C_2$ action; see Table 4B comment 1  
at end of table.}\\ \hline 
\multicolumn{9}{|c|}{Presentation for group number 79 above:}\\ 
\multicolumn{9}{|c|}{ Just make the replacement in the presentation for our  
group \#60}\\ 
\multicolumn{9}{|c|}{ $d^2=1 \rightarrow d^4= c*a^{-1}*c*b^{-1}=1$} \\  
\hline
\multicolumn{9}{c}{}\\ 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|c|c|c|}\hline 
\multicolumn{4}{|c|}{Table 9 } \\ \hline 
\multicolumn{4}{|c|}{Table for images arising in order $64p^2$ groups} \\ \hline 
\multicolumn{4}{|c|}{Case of $p=3$ (See Table A6 for a listing of the individual groups.)} \\ \hline 
image &SGL \# & Hall-Senior \# & Hall-Senior Breakdown \\ \hline 
$\Gamma _3a_2\simeq QD_8$ & 36 & 36 & $\Gamma _3[9]$, $\Gamma _8[3]$, $\Gamma _{14}[5]$, 
$\Gamma _{15}[8]$, $\Gamma _{17}[6]$, $\Gamma _{20}[2]$, $\Gamma _{21}[3]$\\ \hline 
\multicolumn{4}{|c|}{Case of $p=5$ (See Table A5 for a listing of the individual groups.)} \\ \hline 
image &SGL \# & Hall-Senior \# & Hall-Senior Breakdown \\ \hline 
$C_4\times C_2$ & 1068 & 757 & $\Gamma_1 [39]$, $\Gamma _2[222]$, $\Gamma _3[107]$, 
$\Gamma _4[163]$, \\ 
&&&$\Gamma _5[29]$, $\Gamma_6[58]$, $\Gamma_7[69]$, $\Gamma_8[14]$, $\Gamma_{12}[11]$,\\ 
&&&  $\Gamma_{17}[17]$, $\Gamma_{20}[2]$, $\Gamma_{21}[7]$, $\Gamma_{22}[6]$, $ 
\Gamma_{23}[12]$ \\ \hline  
$C_4\times C_4$ & 63 & 54 & $\Gamma_1[9]$, $\Gamma_2[26]$, $\Gamma_3[7]$, 
$\Gamma_7[7]$,  $\Gamma_{12}[5]$ \\ \hline  
$\Gamma _2b$ & 125 & 125 & $\Gamma_2[11]$,  $\Gamma_3[4]$,  $\Gamma_4[35]$, 
$\Gamma_6[4]$,  $\Gamma_9[16]$, $\Gamma_{10}[15]$ \\ 
& & &  $\Gamma_{11}[5]$,  $\Gamma_{14}[6]$, $\Gamma_{15}[20]$, $\Gamma_{16}[6]$, 
$\Gamma_{24}[3]$ \\ \hline 
$\Gamma _2d$ & 28 & 28 & $\Gamma_2[10]$, $\Gamma_3[6]$, $\Gamma_4[7]$, $\Gamma_7[3]$, $ 
\Gamma_{12}[2]$ \\ \hline 
\multicolumn{4}{|c|}{Case of $p=7$ (See Table A6 for a listing of the individual groups.)} \\ \hline 
image &SGL \# & Hall-Senior \# & Hall-Senior Breakdown \\ \hline 
 $\Gamma _8a_2$ & NA & 4 & \# 135,138,139,141 all in $\Gamma _8$ \\ \hline 
$C_{16}$ & NA & 9 & $\Gamma _1[5]$, $\Gamma _2[4]$ \\ \hline 
$\Gamma _3a_1\simeq D_8$ & NA & 43 & $\Gamma_3[7]$,  $\Gamma_8[14]$, $ \Gamma_{14}[4]$, 
$\Gamma _{15}$[5],$\Gamma_{17}[3]$, $ \Gamma_{19}[4]$,\\ 
 &&&$\Gamma_{21}[3]$,  $\Gamma_{23}[3]$ \\ \hline 
$\Gamma _3a_3\simeq Q_4$ & NA & 21 & $\Gamma_3[7]$, $\Gamma_8[3]$, 
$\Gamma_{14}[4]$,  $\Gamma_{15}[4]$, $ \Gamma_{17}[3]$ \\ \hline  
\multicolumn{4}{|l|}{NA means not available in the Small Group Library.}\\ \hline   
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}\hline 
\multicolumn{5}{|c|}{ Table A1 }\\ \hline 
\multicolumn{5}{|c|}{ Table of Automorphism Sequences for Groups of order 64  
}\\ \hline 
  number  &  Aut($g$)& Aut$^2(g)$ & Aut$^3(g)$ & Aut$^4(g)$\\ \hline 
     1    &   GL(2,6)  &             &              &                \\ 
     2    & 10,321,920 &             &              &                \\ 
     3    &  147,456(2)& \multicolumn{3}{c|}{not found ! runs out of memory}  
   \\ 
     4ag  & $C_2 \times$  21,504 &   21,504     &    43,008     & 86,016 $\ddagger$  \\ 
     5ag  & $C_2 \times $ 43,008 &  86,016 complete            &       &        
   \\ 
   7g   &   $C_2 \times$  384 &   2304      &  110,592(1)  &   221,184       
\\ 
         &       & & \multicolumn{2}{c|}{Aut$^5(g)\simeq |442,268|$  
complete}      \\ 
  8    &   1536(4)  &  \multicolumn{2}{l|}{ 24,576(8) [has 616 classes  
$z=1^3$]}&  \\ 
    12    & \multicolumn{2}{l|}{ 688,128 = Hol$(C_4 \times  C_2 \times  C_2  
\times  C_2)$}& &\\ 
    13    & 2,064,384  &             &              &                \\ 
    14    & 73,728(2)  & $294,912(1^2)$&$2^{21}*3^3(2)$ & $2^{24}*3^3(1)$\\ 
    15    & 49,152($1^2$)&  \multicolumn{2}{l|}{196,608  not direct product  
$z = 1^2$ } & \\ 
    16    & 49,152($1^2$)&  294,912(1) &              &                \\ 
    17g   &  $C_2 \times $ 3072 &$C_2 \times  3072$  &  294,912(2)  &         
         \\ 
    19    & 12,288($1^2$)& 2,359,296(2)&              &                \\ 
    21g   &  $C_2 \times $ 768  &$1^3 \times  \text{Aut}(Q_2 \times  C_2)$    
        &       &         \\ 
    22    & 12,288(2)  & \multicolumn{2}{l|}{ 196,608(2) has 741 classes}&    
              \\ 
    27    &  3072($1^2$) &  294,912(2) &              &                \\ 
    30bg  & $C_2 \times $ 6144 &   24,576    &    49,152    & 98,304 $\ddagger$ \\ 
    35k    & \multicolumn{2}{c|}{96[Table 3b in \cite{7} \# 36]$\times   C_4  
\times   C_2$}  &   &      \\ 
    36    &$C_2 \times  C_4 \times  S_4$&             &              &        
          \\ 
    43e   &  12,288(2) & \multicolumn{2}{l|}{ 98,304($1^3$) 988 classes, not direct product}& \\ 
    44    &   6144($1^2$)& \multicolumn{2}{l|}{393,216($1^2$) number of classes = 1566}&  \\ 
    45e   &  \multicolumn{4}{c|}{12,288(2) = Hol$(C_8 \times  C_2 \times   
C_2)$ $\longrightarrow $   98,304[$1^{3}$], 988 classes $\longrightarrow $   $2^{34}*3$ }     \\ 
    68f   &  12,288(2) &             &              &                \\ 
    69    &  \multicolumn{2}{c|}{49,152(1) = Hol$(C_4 \times  C_4 \times   
C_2)$}   &    &      \\ 
    76    &  6144($1^2$) & 4,718,592(1)&              &                \\ 
    81bg  &$C_2 \times $ 6144 &   24,576    &   49,152     & 98,304 $\ddagger$ \\ 
    82   & 12,288(2)     & 196,608(2)   & $2^{29}*3^{2}(1^{2})$ & \\ 
    93hg  & $C_2 \times $ 3072  &  294,912(1)  complete      &         &      
\\ 
   103h   &  36,864    &   73,728    &  147,456     &294,912 $\ddagger$ \\ 
   104    &  61,440 complete         &              &          &   \\ 
   105    &  23,040 complete         &              &           &  \\ 
   107ik   & \multicolumn{2}{c|}{96[Table 3b in \cite{7} \# 36 ]$\times $  
32[33]}   &      & \\ 
   108    &  12,288(2) &$1^2 \times $ 12288(2)& \multicolumn{2}{c|}{196608,  
864 classes $z = 1^3$ } \\ 
   109    &    1536(2) & \multicolumn{2}{l|}{$C_4 \times  D_4 \times   
\text{Aut}(Q_2 \times  C_2)$} &   \\ 
   144cg  &  $C_2 \times$  1536 &\multicolumn{2}{l|}{1536 $\rightarrow $  
258048 = $C_2 \times  C_2 \times $ 64,512 complete }   &  \\ 
  145cg  &  $C_2 \times$  1536 &\multicolumn{2}{l|}{1536 $\rightarrow $  
258048 = $C_2 \times  C_2 \times $ 64,512 complete }  &   \\ 
  147cg  &  $C_2 \times$  1536 &\multicolumn{2}{l|}{1536 $\rightarrow $  
258048 = $C_2 \times  C_2 \times $ 64,512 complete }  &   \\ 
  148cg  &  $C_2 \times$  1536 &\multicolumn{2}{l|}{1536 $\rightarrow $  
258048 = $C_2 \times  C_2 \times $ 64,512 complete }  &   \\ \hline 
\multicolumn{5}{|l|}{ $\ddagger$ These are complete groups.} \\ \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|c|c|c|c|}\hline 
\multicolumn{5}{|c|}{ Table A1 (continued)}\\ \hline 
\multicolumn{5}{|c|}{ Table of Automorphism Sequences for Groups of order 64  
}\\ \hline 
  number  &  Aut($g$)& Aut$^2(g)$ & Aut$^3(g)$ & Aut$^4(g)$\\ \hline 
   150    & \multicolumn{2}{l|}{$C_4 \times  C_2 \times $ ([192] \# 3 in  
Table 2 above)}    &  &    \\ 
   153d   &  10,752    &   64,512  complete         &         &       \\ 
    155ik  & 96[table 3b \# 36] $\times $ 32[33] &     &       &         \\ 
   156k   & 96[table 3b \# 36] $\wr$ $C_2$ &  110,592 complete  & & \\ 
158ik  & 96[table 3b \# 36] $\times $ 32[33]  && &        \\ 
   159k   & 96[table 3b \# 36] $\times  1^4$   &&   &       \\ 
   162ik  & 96[table 3b \# 36] $\times $ 32[33]       &       &    &   \\ 
   173j   &    6144(1) &   49,152    &  786,432(1)  & $2^{19}*3$               \\ 
   181    &    1536    &    6,144    &   \multicolumn{2}{c|}{12,288  
complete}  \\ 
   183    &    9216    &   18,432    & \multicolumn{2}{c|}{36,864 complete}   
\\ 
   184c   &    1536    &\multicolumn{2}{c|}{258048 = $C_2 \times  C_2 \times  
$ 64,512}   &                \\ 
   187    &  15,360  complete        &              &       &         \\ 
   241    & $S_4 \times  \text{Hol}(C_8)$             &          &    &              
    \\ 
   242    & $C_2 \times  D_4 \times  S_4$             &        &      &       
           \\ 
   243    & $S_4 \times  \text{Hol}(C_8)$             &              &       
&          \\ 
   259    & $C_2 \times  \text{Aut}(Q_2 \times  C_2)$        &        &       
&                \\ 
   260    & $C_2 \times  \text{Aut}(Q_2 \times  C_2)$        &        &       
&    \\ \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|l|} \hline 
\multicolumn{2}{|c|}{ Notes for Table A1   } \\ \hline 
   a.& The complete groups of order 86,016 are not isomorphic. The one for \\ 
      & \#4 is the same as for order 32 \#2.   \\ 
    b.& These two sequences of groups are isomorphic. \\ 
    c.& These order 1536 groups are all isomorphic. \\ 
    d.& This complete group of order 64,512 is different from that in the \\ 
      & other sequences (c type).                           \\ 
    e.& This automorphism group is isomorphic to  Hol$(C_8 \times  C_2  
\times  C_2)$.  \\ 
    f. & This group of order 64 is $(C_2 \times  C_2) \wr C_2  \times  C_2$.  
The automorphism group for \\ 
       & this group appears to be isomorphic to that for \#22 above.     \\ 
   g.& In these cases the automorphism group has the structure $C_2 \times $  
(large order \\ 
      & group). The next step in the automorphism series is the automorphism  
group\\ 
      & for this \textquotedblleft large order" factor only, e.g., for group number 17 of  
order 64       \\ 
          &     64 $\rightarrow   C_2\times$  3072:               \\ 
          &\qquad \qquad \quad                  3072 $\rightarrow  C_2  
\times$ 3072      \\ 
           &\qquad \qquad \qquad \qquad \qquad\quad 3072$\rightarrow $  
294,912.     \\ 
    h.& These two complete groups of order 294,912 are not isomorphic: one  
has  \\ 
      &  115 (\# 93) classes; the other 152 (\# 103) classes.             \\ 
    i.& The group labelled 32[33] is group number 33 of order 32.      \\ 
    j.& The next two groups in this sequence have orders $2^{20}*3$ and $2^{21}*3$. \\ 
       &  This last group is a complete group. \\  
       &  \qquad      The 49,152 group is the automorphism group of the order  
6144 group,\\ 
       & and the 49,152 group has 16 normal subgroups with the same order  
structure \\ 
        & as the previous 6144 group. These 16 normal subgroups are mapped  
into \\ 
        & one another by the 49,152's automorphism group. This type of  
behavior is \\ 
        & frequently noted in automorphism towers leading to complete  
groups, i.e., \\ 
        & in the sequence       \\ 
       &       \\ 
       &    $g \rightarrow $Aut($g$)$\rightarrow $Aut[Aut($g$)]$\rightarrow\cdots$Aut$^n(g)$ = complete group \\   
        &         \\          
         &    with center of $g$ of order one. In many cases the ratio of the multiplicity of $g$ \\
        & in two consecutive groups in the automorphism tower is equal to the ratio:  \\
        &     \\                                                         
          &             order[Aut$^{n+1}(g)$] / order[Aut$^n(g$)].         \\ 
          & \\ 
  & In many cases we have  \\
      &                           \\
      &    $g \rightarrow $Aut($g$)$\rightarrow $Aut[Aut($g$)] = complete group   
   \\ 
       &    \\
       & with center of $g$ of order one. Then the multiplicity of $g$ in Aut($g$) is equal to \\
       &  \\
          &             order [Aut[Aut($g$)] ] / order(Aut($g$)). \\ 
          & \\
         &    The fact that this happens does not mean that Aut[Aut($g$)]  
is complete, but \\ 
         & if Aut[Aut($g$)] is complete, then this behavior is usually found.  
In most cases \\ 
         & where this behavior is observed, the orders of adjacent members  
in the \\ 
         & automorphism towers have orders differing by a factor of two. One  
should also \\ 
         & note that the derived subgroup of the 786,432 group has order  
49,152. This \\ 
         & 49,152 group is not the same 49,152 group in Aut(49,152). They do  
not have\\ 
         & the same number of conjugacy classes. We have not been able to  
determine\\ 
        & whether this derived group has an automorphism group of order 786,432. \\ 
    k.& Table 3b refers to the table in \cite{7}; this group is [ $( 1^4 )  @ C_3$ ] $@ C_2.$                  \\ 
\hline 
\end{tabular}
\linebreak\\ 
\begin{tabular}{|c|c|c|}\hline 
\multicolumn{3}{|c|}{ Table A2 June 21, 1994} \\ \hline 
\multicolumn{3}{|c|}{ Groups coming from the group  GL$(2,3)$.} \\ \hline 
\multicolumn{3}{|c|}{Note that most of the following cases are duplicates of   }  
\\ 
\multicolumn{3}{|c|}{previous listings as is noted below. These alternate     
      } \\ 
\multicolumn{3}{|c|}{ presentations however might be of interest to the  
reader.    } \\ 
\multicolumn{3}{|c|}{Relations for GL$(2,3)$:} \\ 
\multicolumn{3}{|c|}{$b*a*b*((a*b*a)^{-1})=(b^2*(a^{-1}))^2=1$ }\\ \hline 
\multicolumn{3}{|c|}{} \\ 
    \multicolumn{3}{|c|}{ $   C_2$ actions:                                   
             } \\ 
    \multicolumn{3}{|l|}{1. $a^x*a^3=b^x*b^3=1$                               
  } \\ 
    \multicolumn{3}{|l|}{2. $a^x*a^3=b^x*b=1  $                               
  } \\ 
    \multicolumn{3}{|l|}{3. $a^x*b*a*(b^-1)=b^x*b=1 $                         
  } \\ 
    \multicolumn{3}{|l|}{4. $a^x*(a^{-3})=b^x*a*(b^{-1})*(a^{-1})=1$          
        } \\ 
    \multicolumn{3}{|l|}{5. $(a,x)=b^x*(b^{-3})=1$                            
    } \\ 
    \multicolumn{3}{|c|}{ $   C_2 \times  C_2$ actions:                       
                    } \\ 
    \multicolumn{3}{|l|}{1. $a^x*a^3=b^x*b^3= $                               
  } \\ 
    \multicolumn{3}{|l|}{\qquad $a^y*a^3=b^y*b=1$                             
      } \\ 
    \multicolumn{3}{|l|}{2. $a^x*a^3=b^x*b^3= $                               
  } \\ 
    \multicolumn{3}{|l|}{ $ \qquad a^y*b*a*(b^{-1})=b^y*b=1$                  
          } \\ 
    \multicolumn{3}{|l|}{3. $a^x*a^3=b^x*b=    $                              
  } \\ 
    \multicolumn{3}{|l|}{ $ \qquad a^y*a=b^y*b^3=1$                          
        } \\ 
    \multicolumn{3}{|l|}{ 4. $a^x*a^3=b^x*b=    $                             
   } \\ 
    \multicolumn{3}{|l|}{ $ \qquad a^y*a=b^y*b*a*(b^{-1})=1$                  
          } \\ 
    \multicolumn{3}{|l|}{5. $(a,x)=b^x*(b^{-3})= $                            
    } \\ 
    \multicolumn{3}{|l|}{ $ \qquad a^y*(a^{-3})=b^y*(b^{-3})=1$              
            } \\ 
    \multicolumn{3}{|c|}{ There are two other $C_2 \times  C_2$ cases         
           } \\ 
    \multicolumn{3}{|c|}{which appear to yield duplicate results. }     \\ 
    \multicolumn{3}{|c|}{ These cases are: }                                
\\ 
    \multicolumn{3}{|l|}{2a. $a^x*(a^{-3})=b^x*a*(b^{-1})*(a^{-1})=$          
        } \\ 
    \multicolumn{3}{|l|}{ $\qquad a^y*(a^{-3})=b^y*b*(a^{-1})*(b^{-1})=1 $   
            } \\ 
    \multicolumn{3}{|l|}{3a. $a^x*b*a*(b^{-1})=b^x*b= $                       
    } \\ 
    \multicolumn{3}{|l|}{ $  \qquad a^y*a*b*(a^{-1})=b^y*b=1$                  
        } \\ 
    \multicolumn{3}{|c|}{ $  C_4$ actions:                                    
            } \\ 
    \multicolumn{3}{|l|}{1. $a^x*a^3=b^x*a*b*(a^{-1})=1 $                     
    } \\ 
    \multicolumn{3}{|l|}{2. $(a,x)=b^x*b*(a^{-1})*(b^{-1})=1.$                
      } \\ \hline 
    \multicolumn{3}{|c|}{ $ C_2$ actions a. From $C_2 \times  C_2$. All  
direct products: }\\ \hline 
      \#66 &    [GL$(2,3) @  C_2] \times  C_2$  action [1] &$      S_4  
\times$  \#33 order 32 \\ 
      &                $      C_2 \times$ [96] Table 3b in \cite{7} \# 35  &  
\\ 
      &         $  [\text{GL}(2,3) @  C_2] \times  C_2$  action [2] &$      S_4  
\times \text{Hol}( C_4 \times  C_2)$\\ 
      &            same as  \# 39                         &             \\ 
      &         $  [\text{GL}(2,3) @  C_2] \times  C_2 $ action [3] &$      S_4  
\times \text{Hol}( C_4 \times  C_2) $\\ 
      &            same as  \# 39                                     &\\ 
      &         $  [\text{GL}(2,3) @  C_2] \times  C_2$  action [4] &$      S_4  
\times$  \# 62[192] \\ 
      &             same as  \# 32                                    &\\  
\hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|c|c|}\hline 
\multicolumn{3}{|c|}{ Table A2 (continued)     June 21, 1994} \\ \hline 
\multicolumn{3}{|c|}{G. Groups coming from the group GL$(2,3)$.} \\ \hline 
no     &           GL$(2,3) \times 1^2$                        &\\ 
new   &         $ [\text{GL}(2,3) @  C_2] \times  C_2$  action [5]  &$     S_4  
\times $ \#33 order 32 \\ 
ones  &             same as  \# 47                                   &\\  
\cline{2-3} 
  in &         $C_2$ actions b. From  $C_4$ case.                             
  &\\ \cline{2-3} 
this  &          GL$(2,3) @  C_4$    action [1]     &$       S_4 \times 1^4  
$\\ 
  list &             same as  \# 37                                   &\\ 
      &         GL$(2,3) @  C_4$    action [2]     &$       S_4 \times 1^4   
  $\\ 
      &             same as action [1]   \# 37                        &\\ 
      &          GL$(2,3) @  C_4$    action [3]     &$ S_4 \times 1^4   $\\ 
      &             same as action [1]   \# 37                        &\\ 
      &          GL$(2,3) @  C_4$    action [4]     &$       S_4 \times 1^4   
$\\ 
      &                   GL$(2,3) \times  C_4$                          &  
\\ 
      &              duplicate of  \# 30                              &\\ 
      &           GL$(2,3) @  C_4$    action [5]   &$         S_4 \times 1^4  
   $\\ 
      &              same as action [4]                      &\\ 
      &             GL$(2,3) \times  C_4$                 &\\ \hline 
      &          $ C_2 \times  C_2$ actions:         &\\  \hline 
      &           GL$(2,3) @ [ C_2 \times  C_2] $  action [1]  & $ S_4  
\times  S_4 \times  C_2  $\\ 
      &                   duplicate of  \# 51                            &\\ 
      &           GL$(2,3) @ [ C_2 \times  C_2]$   action [2] & $   S_4  
\times  D_4 \times  C_2 $\\ 
      &              duplicate of  \# 49                            &\\ 
      &         GL$(2,3) @ [ C_2 \times  C_2)$   action [2a] &$         S_4  
\times  D_4 \times  C_2 $\\ 
      &              duplicate of  \# 49                              &\\ 
      &          GL$(2,3) @ [ C_2 \times  C_2]$   action [3]  &$         S_4  
\times  S_4 \times  C_2 $\\ 
      &              duplicate of  \# 50                              &\\ 
      &          GL$(2,3) @ [ C_2 \times  C_2]$   action [3a]  &$        S_4  
\times  S_4 \times  C_2  $\\ 
      &              duplicate of  \# 50                       &\\ 
      &          GL$(2,3) @ [ C_2 \times  C_2]$   action [4]&$       S_4  
\times \text{Hol}( C_4 \times  C_2) $\\ 
      &               same as  \# 39                                  &\\ 
      &          GL$(2,3) @ [ C_2 \times  C_2]$   action [5]  &$     S_4  
\times $ \#33 order 32 \\ 
      &           $             C_2 \times$ Table 3b in \cite{7} \# 32        
                   &\\ 
      &           same as  \# 47                                      &\\  
\hline 
      &         $ C_4$ actions:                                               
  &\\  \hline 
      &           GL$(2,3) @  C_4$    action [1]  &$           S_4 \times  
1^3   $\\ 
      &              duplicate of  \# 57                             &\\ 
      &           GL$(2,3) @  C_4$    action [2]   &$          S_4 \times  
1^3   $\\ 
      &              duplicate of  \# 58                            &\\  
\hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|c|c|}\hline 
\multicolumn{3}{|c|}{ Table A3      June 21, 1994} \\ \hline 
\multicolumn{3}{|c|}{G. Groups coming from the group  $<2,3,4>$.} \\ \hline 
\multicolumn{3}{|c|}{Note that most of the following cases are duplicates of   }  
\\ 
\multicolumn{3}{|c|}{previous listings as is noted below. These alternate     
      } \\ 
\multicolumn{3}{|c|}{ presentations however might be of interest to the  
reader.    } \\ 
\multicolumn{3}{|c|}{ } \\ 
\multicolumn{3}{|c|}{ Relations for $<2,3,4>$:  } \\ 
\multicolumn{3}{|c|}{$b*a*b((a*b*a)^{-1})=b*a^2*b*(a^{-2})=1$ } \\  \hline 
\multicolumn{3}{|c|}{ $C_2$  actions: }\\ 
\multicolumn{3}{|l|}{1. $a^x*a^3=b^x*b^3=1$}\\ 
\multicolumn{3}{|l|}{2. $a^x*a^3=b^x*(b^{-3})=1$ }\\ 
\multicolumn{3}{|l|}{3. $a^x*(a^{-1})*b*(a^{-3})=b^x*(b^{-3})=1$}\\ 
\multicolumn{3}{|l|}{4. $a^x*a=b^x*a*(b^{-1})*(a^{-1})=1$ } \\ 
\multicolumn{3}{|l|}{5. $(a,x)=b^x*b=1$ } \\ 
\multicolumn{3}{|c|}{$C_2 \times  C_2$ actions:}\\ 
\multicolumn{3}{|l|}{1. $a^x*a^3=b^x*b^{-3}=$ }\\ 
\multicolumn{3}{|l|}{\qquad   $a^y*a^3=b^y*(b^3)=1$}\\ 
\multicolumn{3}{|l|}{2. $a^x*a^3=b^x*b^3=$ } \\ 
\multicolumn{3}{|l|}{ \qquad  $a^y*(a^{-1})*b*(a^{-3})=b^y*(b^{-3})=1$}\\ 
\multicolumn{3}{|l|}{3. $a^x*a^3=b^x*(b^{-3})=$   }\\ 
\multicolumn{3}{|l|}{\qquad   $a^y*(a^{-3})=b^y*b^3=1$ }\\ 
\multicolumn{3}{|l|}{4. $(a,x)=b^x*b=$  }\\ 
\multicolumn{3}{|l|}{ \qquad  $a^y*a=b^y*b=1$ }\\ 
\multicolumn{3}{|c|}{ There are three other $C_2 \times  C_2$ cases which  
}\\ 
\multicolumn{3}{|c|}{ appear to yield duplicate results. }\\ 
\multicolumn{3}{|c|}{ These presentations are:}\\ 
\multicolumn{3}{|l|}{1a. $a^x*a^3=b^x*(b^{-3})=$ }\\ 
\multicolumn{3}{|l|}{\qquad   $a^y*(a^{-3})=b^y*(a^{-1})*b*(a^{-3})=1$}\\ 
\multicolumn{3}{|l|}{2a. $a^x*(a^{-1})*b*(a^{-3})=b^x*(b^{-3})=$}\\ 
\multicolumn{3}{|l|}{\qquad    $a^y*((a^3*b*a)^{-1})=b^y*(b^{-3})=1$}\\ 
\multicolumn{3}{|l|}{3a. $a^x*a=b^x*a*(b^{-1})*(a^{-1})=$}\\ 
\multicolumn{3}{|l|}{ \qquad   $a^y*a=b^y*a*b*(a^{-1})=1$}\\ 
\multicolumn{3}{|c|}{$C_4$  actions:}\\ 
\multicolumn{3}{|l|}{1. $a^x*a^3=b^x*((a^3*b*a)^{-1})=1$ }\\ 
\multicolumn{3}{|l|}{2. $(a,x)=b^x*a*b*(a^{-1})=1$}\\ \hline 
    &        Direct Product Cases.  &            \\ \hline 
     \#67  & $        <2,3,4> \times  C_2 \times  C_2$ & $S_4 \times$  \#  
62[192] \\ 
     \#68  & $     [<2,3,4> @ C_2] \times  C_2$  &$ S_4 \times  \text{Hol}(C_4  
\times  C_2)$ \\ 
        &      $C_2 \times$  Table 3b in \cite{7} \# 34    &                  
          \\ 
     \#69   & $     <2,3,4> \times  C_4 $&         $      S_4 \times  1^4$    
\\ \hline 
       & $        C_2$ actions a. From $C_2 \times C_2$. All direct  
products: &    \\ \hline 
       & $             [<2,3,4> @ C_2] \times C_2$  action [1] &$  S_4  
\times$ \#33 order 32 \\ 
       & $                  C_2 \times $ Table 3b in \cite{7} \# 35   &       
                  \\ 
    &              same as \# 66  & \\    \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|c|c|}\hline 
\multicolumn{3}{|c|}{ Table A3 (continued)     June 21, 1994} \\ \hline 
\multicolumn{3}{|c|}{G. Groups coming from the group  $<2,3,4>$.} \\ \hline 
     & $             [<2,3,4> @ C_2] \times C_2$  action [2] &$  S_4 \times  
\text{Hol}(C_4 \times C_2)$\\ 
       & $              C_2 \times $  Table 3b in \cite{7} \# 34 & \\ 
    &              same as \#68 & \\ 
       & $             [<2,3,4> @ C_2 \times C_2$  action [3] &$  S_4  
\times$ \#33 order 32 \\ 
       & $              C_2 \times$ Table 3b in \cite{7} \# 35          &\\ 
    &              same as \# 66              &                   \\ 
       & $             [<2,3,4> @ C_2] \times C_2$  action [4] & $ S_4  
\times$ \#33 order 32 \\ 
    &              same as \# 47  & \\ 
       & $             [<2,3,4> @ C_2] \times C2$  action [5]  &$ S_4  
\times$ \#33 order 32 \\ 
    &              same as \# 47                               &    \\ 
       & $           C_2 \times$ Table 3b in \cite{7} \# 32                   
        &\\ \hline 
       & $        C_2$ actions b. From $C_4$ case.     & \\    \hline 
     \#70 & $          <2,3,4> @ C_4$         action [1]   &  $ S_4 \times  
1^4$ \\ 
       & $              <2,3,4> @ C_4$        action [2] & $  S_4 \times 1^4  
$      \\ 
    &           same as \# 70          & \\ 
       & $             <2,3,4> @ C_4$         action [3]   &  $ S_4 \times  
1^4 $ \\ 
    &           same as \# 70                                  &    \\ 
       & $             <2,3,4> \times C_4 $        action [4]    &$  S_4  
\times 1^4  $\\ 
    &                   This shows there are awkward ways to write         
&\\ 
    &              direct products!                        &\\ 
    &           same as \# 69.                                  &\\ 
       & $             <2,3,4> @ C_4$       action [5] &$     S_4 \times 1^4  
$\\ 
    &            same as \# 69               &\\  \hline 
       & $         C_2 \times C_2$ actions: & \\    \hline 
       & $             <2,3,4> @ [C_2 \times C_2]$  action [1] &$     S_4  
\times D_4 \times C_2 $\\ 
    &              duplicate \# 51           & \\ 
      & $      <2,3,4> @ [C2 \times C2]$  action [1a]&$   S_4 \times  
D_4 \times C_2  $ \\ 
    &              duplicate \# 51                  &\\ 
       & $             <2,3,4> @ [C_2 \times C_2]$  action [2] & $  S_4  
\times D_4 \times C_2  $\\ 
    &              duplicate \# 49   &\\                               
       & $             <2,3,4> @ [C_2 \times C_2]$  action [2a] &$  S_4  
\times D_4 \times C_2$  \\ 
    &              duplicate \# 49                                &\\ 
       & $             <2,3,4> @ [C_2 \times C_2]$  action [3] &  $ S_4  
\times S_4 \times C_2 $\\ 
    &              duplicate \# 61                                 &\\ 
       & $             <2,3,4> @ [C_2 \times C_2]$  action [3a]  & $S_4  
\times S_4 \times C_2$  \\ 
    &              duplicate \# 50                 &\\ 
       & $             <2,3,4> @ [C_2 \times C_2]$  action [4] & $  S_4  
\times S_4 \times C_2 $ \\ 
    &              duplicate \# 51                            &\\ \hline 
    &$        C_4$ actions:                                      & \\    
\hline 
       & $             <2,3,4> @ C_4$         action [1] &$     S_4 \times  
1^3$    \\ 
    &                     duplicate \# 57                       &\\ 
       & $                <2,3,4> @ C_4$         action [2]  &  $  S_4  
\times 1^3 $    \\ 
    &              duplicate \# 56                     &\\ \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}  \hline 
\multicolumn{10}{|c|}{Table A4           } \\ 
\multicolumn{10}{|c|}{Class Structure for Groups of Order 192} \\ 
\multicolumn{10}{|c|}{ Nonnormal Sylow Group Types          }\\ \hline 
       &  group \#  & \multicolumn{8}{|c|}{  order structure of the group }   
\\ 
   ncl &  Tables   & \multicolumn{8}{|c|}{} \\ \cline{3-10} 
       &  4 / SGL  &  2  &   3  &   4   &   6  &   8  &  12  & 16  &  24 \\  
\hline 
   11  &    55/184     &19/3 & 32/1 & 60/3  & 32/1 & 48/2 &      &     &      
\\ 
   11  &    45/185     &19/3 & 32/1 & 108/5 & 32/1 &      &      &     &      
\\ \hline 
       &           &     &      &       &      &      &      &     &     \\ 
   13  &    81/1492  &19/3 & 32/1 & 60/5  & 32/1 & 48/2 &      &     &      
\\ 
   13  &    80/1491  &19/4 & 32/1 &108/6  & 32/1 &      &      &     &      
\\ 
   13  &    63/1494  &43/4 & 32/1 & 36/4  & 32/1 & 48/2 &      &     &      
\\ 
   13  &    62/1493 &43/6 & 32/1 & 84/4  & 32/1 &      &      &     &     \\  
\hline 
       &           &     &      &       &      &      &      &     &     \\ 
   14  &    44/956  &43/5 & 32/1 & 36/4  & 32/1 & 48/2 &      &     &     \\ 
   14  &    54/955  &43/6 & 32/1 & 84/5  & 32/1 &      &      &     &     \\  
\hline 
       &           &     &      &       &      &      &      &     &     \\ 
   15  &    79/180  & 7/3 & 32/1 & 72/5  & 32/1 & 48/4 &      &     &   
    \\ 
   15  &    60/181 &31/4 & 32/1 & 48/4  & 32/1 & 48/4 &      &     &     
  \\ \hline 
       &           &     &      &       &      &      &      &     &     \\ 
   17  &    76/989&11/3 &  8/1 & 68/6  & 40/3 & 48/2 & 16/1 &     &     \\ 
   17  &    74/987  &19/3 &  8/1 & 60/6  &  8/1 & 48/2 & 48/3 &     &     \\ 
   17  &    64/990  &35/4 &  8/1 & 44/5  & 40/3 & 48/2 & 16/1 &     &     \\ 
   17  &    41/988  &43/4 &  8/1 & 36/5  &  8/1 & 48/2 & 48/3 &     &     \\  
\hline 
       &           &     &      &       &      &      &      &     &     \\ 
   19  &  $ Q_4$  a/975   & 7/3 &  8/1 & 72/6  &  8/1 & 48/4 & 48/3 &     &   
    \\ 
   19  &   $QD_8$ a/973&23/5 &  8/1 & 56/4  & 40/3 & 48/4 & 16/1 &     &      
\\ 
   19  &   $QD_8$ ab/976&31/4 &  8/1 & 48/5  &  8/1 & 48/4 & 48/3 &     &     
  \\ 
   19  &   $D_8$  a/974&47/6 &  8/1 & 32/3  & 40/3 & 48/4 & 16/1 &     &      
\\ \hline 
       &           &     &      &       &      &      &      &     &     \\ 
   20  &   75/962   & 7/2 &  8/1 & 56/4  &  8/1 & 64/5 & 16/2 &     & 32/4\\ 
   20  &   42/182   & 7/3 & 32/1 & 72/10 & 32/1 & 48/4 &      &     &     \\ 
   20  &   56/965    &31/3 &  8/1 & 32/3  &  8/1 & 64/5 & 16/2 &     &  
32/4\\ 
   20  &   43/944   &31/5 & 32/1 & 48/8  & 32/1 & 48/4 &      &     &     \\ 
   20  &   53/1495    &31/9 & 32/1 & 96/8  & 32/1 &      &      &     &      
\\ 
   20  &   59/966   &55/4 &  8/1 &  8/2  &  8/1 & 64/5 & 16/2 &     & 32/4\\ 
   20  &   52/1538   &55/11& 32/1 & 72/6  & 32/1 &      &      &     &      
\\ \hline 
       &           &     &      &       &      &      &      &     &     \\ 
   22  &  $Q_4$  a/957& 7/3 &  8/1 & 104/6 &  8/1 & 16/4 & 16/2 &     &  
32/4\\ 
   22  &   $QD_8$ b/960 &31/4 &  8/1 & 80/5  &  8/1 & 16/4 & 16/2 &     &  
32/4\\ 
   22  &   $D_8$  b/961&55/5 &  8/1 & 56/4  &  8/1 & 16/4 & 16/2 &     &  
32/4\\  \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}  \hline 
\multicolumn{10}{|c|}{Table A4 (continued)} \\ 
\multicolumn{10}{|c|}{Class Structure for Groups of Order 192    } \\ 
\multicolumn{10}{|c|}{ Nonnormal Sylow Group Types          }\\ \hline 
       &  group \#  & \multicolumn{8}{|c|}{  order structure of the group }   
\\ 
   ncl &  Tables   & \multicolumn{8}{|c|}{} \\ \cline{3-10} 
       &  4 / SGL  &  2  &   3  &   4   &   6  &   8  &  12  & 16  &  24 \\  
\hline 
   23x &   35/945      & 3/3 &  8/1 & 76/7  & 24/3 & 48/4 & 32/4 &     &  
     \\ 
   23x &   77/948 & 3/3 &  8/1 & 76/7  & 24/3 & 48/4 & 32/4 &     &      
\\ 
   23  &   73/978& 7/5 &  8/1 & 72/5  & 56/7 & 48/4 &      &     &     \\ 
   23  &   72/984   &15/4 &  8/1 & 64/6  & 24/3 & 48/4 & 32/4 &     &     \\ 
   23  &   65/1486   &23/5 &  8/1 & 56/7  & 40/3 & 48/5 & 16/1 &     &      
\\ 
   23  &   61/1483   &31/5 &  8/1 & 48/7  &  8/1 & 48/5 & 48/3 &     &      
\\ 
   23  &   33/980   &31/6 &  8/1 & 48/4  & 56/7 & 48/4 &      &     &     \\ 
   23  &   40/986   &39/5 &  8/1 & 40/5  & 24/3 & 48/4 & 32/4 &     &     \\ 
   23  &   49/1485   &47/7 &  8/1 & 32/5  & 40/3 & 48/5 & 16/1 &     &      
\\ 
   23  &   34/952   &51/5 &  8/1 & 28/5  & 24/3 & 48/4 & 32/4 &     &     \\ 
   23  &   50/1484   &55/7 &  8/1 & 24/5  &  8/1 & 48/5 & 48/3 &     &      
\\ 
   23M &     /954   &27/4 &  8/1 & 52/6 &  24/3 & 48/4 & 32/4 &    &      \\  
\hline 
    &           &     &      &       &      &      &      &     &     \\ 
   25  & $S_4 \times  Q_2$/66   &19/5 &  8/1 &108/14 &  8/1 &      & 48/3 &   
    &     \\ 
   25**& $C_4$Y$Q_2$  ce/62 &35/8 &  8/1 & 92/11 & 40/3 &      & 16/1 &     &   
    \\ 
   25**& $C_4$Y$Q_2$  cde/67&43/6 &  8/1 & 84/13 &  8/1 &      & 48/3 &     &   
    \\ 
   25  & $S_4 \times  D_4$/61 &59/11&  8/1 & 68/8  & 40/3 &      & 16/1 &     
  &     \\ \hline 
      &           &     &      &       &      &      &      &     &     \\ 
   26  &   70/947      & 3/3 &  8/1 & 76/10 & 24/3 & 48/4 & 32/4 &     &      
\\ 
   26  &   78/979   & 7/5 &  8/1 & 72/8  & 56/7 & 48/4 &      &     &     \\ 
   26  &   48/982   &15/4 &  8/1 & 64/9  & 24/3 & 48/4 & 32/4 &     &     \\ 
   26x &   38/985   &15/5 &  8/1 & 64/8  & 24/3 & 48/4 & 32/4 &     &     \\ 
   26x &   68/1479 &15/5 &  8/1 & 64/8  & 24/3 & 48/4 & 32/4 &     &     \\ 
   26  &   57/964  &19/3 &  8/1 & 44/6  &  8/1 & 64/8 & 16/2 &     &     \\ 
   26  &   37/953   &27/5 &  8/1 & 52/8  & 24/3 & 48/4 & 32/4 &     &     \\ 
   26  &   66/1476   &31/7 &  8/1 & 48/6  & 56/7 & 48/4 &      &     &      
\\ 
   26  &   51/1482   &39/6 &  8/1 & 40/7  & 24/3 & 48/4 & 32/4 &     &      
\\ 
   26  &   39/1481   &63/9 &  8/1 & 16/4  & 24/3 & 48/4 & 32/4 &     &      
\\  \hline 
       &           &     &      &       &      &      &      &     &     \\ 
   28  & $<2,2|2>$ a/968 &15/5 &  8/1 & 16/6  & 24/3 & 96/8 & 32/4 &     &    
   \\ 
   28x & $Q_2 X\times  C_2$ b &15/7 &  8/1 &112/12 & 24/3 &      & 32/4 &     
  &     \\ 
   28x & $C_4 @ C_4$ a &15/7 &  8/1 &112/12 & 24/3 &      & 32/4 &     &      
\\ 
   28x & $C_4 @ C_4$ b &15/7 &  8/1 &112/12 & 24/3 &      & 32/4 &     &      
\\ 
   28  & $<2,2|2>$ b/959 &19/4 &  8/1 & 44/7  &  8/1 & 64/8 & 16/2 &     &  
32/4\\ 
   28* &$(4,4|2,2)$b/991 &31/11&  8/1 & 96/8  & 56/7 &      &      &     &    
   \\ 
   28**& $C_4$Y$Q_2$  de /1471&39/7 &  8/1 & 88/12 & 24/3 &      & 32/4 &      
&     \\ 
   28* &$(4,4|2,2)$a /972&39/9 &  8/1 & 88/10 & 24/3 &      & 32/4 &     &    
   \\ 
   28  & $D_4 \times  C_2$ a/1488 &55/13 &  8/1 & 72/6  & 56/7 &      &       
&     &     \\ 
   28  & $D_4 \times  C_2$ b /1470&63/11&  8/1 & 64/8  & 24/3 &      & 32/4  
&     &     \\  \hline 
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}  \hline 
\multicolumn{10}{|c|}{Table A4 (continued)} \\ 
\multicolumn{10}{|c|}{Class Structure for Groups of Order 192} \\ 
\multicolumn{10}{|c|}{ Nonnormal Sylow Group Types }\\ \hline 
       &  group \#  & \multicolumn{8}{|c|}{  order structure of the group }   
\\ 
   ncl &  Tables   & \multicolumn{8}{|c|}{} \\ \cline{3-10} 
       &  4 / SGL  &  2  &   3  &   4   &   6  &   8  &  12  & 16  &  24 \\  
\hline 
     &           &     &      &       &      &      &      &     &     \\ 
   32  &   29/183   & 3/3 &  8/1 & 28/8  & 24/3 & 96/12& 32/4 &     &     \\ 
   32  &   69/946    & 3/3 &  8/1 & 76/12 & 24/3 & 48/8 & 32/4 &     &      
\\ 
   32  &   71/187   & 7/2 &  8/1 &  8/3  &  8/1 & 16/6 & 16/2 &96/12& 32/4\\ 
   32x &   31/977    & 7/7 &  8/1 & 72/8  & 56/7 & 48/8 &      &     &   
    \\ 
   32x &   67/1474 & 7/7 &  8/1 & 72/8  & 56/8 & 48/8 &      &     &     
\\ 
   32  &   46/983     &15/5 &  8/1 & 64/10 & 24/3 & 48/8 & 32/4 &     &     
\\ 
   32  &   36/981   &15/5 &  8/1 & 64/14 & 24/3 & 48/4 & 32/4 &     &     \\ 
   32  &   58/963   &19/3 &  8/1 & 44/8  &  8/1 & 64/12& 16/2 &32/4 &     \\ 
   32  &   30/951   &27/5 &  8/1 & 52/10 & 24/3 & 48/8 & 32/4 &     &     \\ 
   32  &   47/1480   &39/7 &  8/1 & 40/8  & 24/3 & 48/8 & 32/4 &     &      
\\ 
   32  &   32/1475   &55/11&  8/1 & 24/4  & 56/7 & 48/4 &      &     &      
\\ \hline 
       &           &     &      &       &      &      &      &     &     \\ 
   40  & $A_4 @ C_{16}$  /186& 7/3 &  8/1 &  8/4  &  8/1 & 16/8 & 16/2  
&96/16& 32/4\\ 
   40  & $A_4@C_8 \times C_2$/967&15/7 &  8/1 & 16/8  & 24/3 & 96/16& 32/4 &  
     &     \\ 
   40  & $A_4@C_4 \times C_4$/969&15/7 &  8/1 &112/24 & 24/3 &      & 32/4 &  
     &     \\ 
   40  & $S_4 \times  C_8$/958   &19/5 &  8/1 & 44/10 &  8/1 & 64/16& 16/2 &  
     & 32/4\\ 
   40  &$A_4@C_4 \times 1^2$/1487 &31/15&  8/1 & 96/16 & 56/7 &      &       
&     &     \\ 
   40  &$S_4 \times  (2,1)$/1469&39/11&  8/1 & 88/20 & 24/3 &      & 32/4 &   
    &     \\ 
   40  & $S_4 \times  1^3$/1537&79/23&  8/1 & 48/8  & 56/7 &      &      &    
   &     \\ \hline 
\end{tabular} 
\linebreak\\ 
\begin{tabular}{|c|}  \hline 
Notes for Table A4.\\ 
    ncl means the number of conjugacy classes in the group.   \\ 
            In the first row above, the number 19/3 means there are       \\ 
                 19 elements of order 2 distributed in 3 classes,       \\ 
               and likewise for the other groups and element orders.     \\  
\hline 
    Notes:    x in column 1 means groups having the same class/order structure but \\ 
                 having different automorphism groups; see Tables 4 and 5.      \\ 
                                                                   \\ 
             23M is a missing group in my list, GAP number given.            \\ 
                                                                         \\ \hline 
                                                                         \\ 
    The groups of the form $A_4$ @ (group of order 16) are not explicitly    
\\ 
        written out in Table 4A, but the 2-group along with the generator      \\ 
       acting on $A_4$ as an element of order 2 is explicitly written out.  \\ 
       Thus one can reconstruct the group of order 192.                   \\  
\hline 
                                                                         \\ 
          * The relations used here for $(4,4|2,2)$ were:                   
\\  
                                                                         \\ 
             $a^2=b^4=(b,a)*(b^{-1})*a*(b^{-1})*a*b^2=$                       
   \\ 
                     $(b^{-1})*a*b*a*(b^{-1})*a*b*a=1   $                     
   \\ \hline 
                                                                         \\ 
         ** The relations used for $C_4 $Y$ Q_2$ were:                          
\\  
                                                                         \\ 
                   $c^4=d^2=e^2=(d,e)*c^2=(c,d)=(c,e)=1 $                   
\\ \hline 
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|c|c|l|} \hline 
\multicolumn{3}{|c|}{Table A5. Details on Quotient Groups in Table 9, $p=5$ case} \\ \hline 
image & Isoclinic Class& \qquad \qquad \qquad groups \\ \hline 
$C_4\times C_2$ & $\Gamma _1$ & $21^4$ [2], $2^21^2$ [4], $31^3$ [5], $2^3$ [2], 321 [11]\\ 
 757& &  411 [5], $3^2$ [2], 42 [5], 51 [3]\\ \cline{2-3} 
 & $\Gamma _2$ & $c_1$[4], $c_2$[4], $d$[13], $e_1$[6], $e_2$[4], $f$[8], $g$[13],\\  
 & & $h$[4], $i$[11], $j_1$[11], $j_2$[11], $k$[11], $l$[6], $m_1$[10], \\ 
 & & $m_2$[10], $n$[4], $o$[14], $p$[17],$q$[18],$r_1$[11],$r_2$[5],\\ 
 & & $s$[5], $t$[4], $u$[4], $v$[5], $w_1$[3], $w_2$[3], $x$[3] \\ \cline{2-3} 
 & $\Gamma _3$ & $c_1$[4], $c_2$[4], $d_1$[4], $d_2$[4], $e$[11], $f$[11], $g$[6],\\ 
 & & $h$[6], $i_1$[4], $i_2$[6], $i_3$[4], $j$[11], $k$[4], $l$[6], $m$[4],\\ && 
 $n_1$[3], $n_2$[3], $o_1$[3], $o_2$[3], $p$[3], $q$[3]\\ \cline{2-3} 
  & $\Gamma _4$ & $g_1$[2], $g_2$[2], $h$[6], $i_1$[6], $i_2$[4], $i_3$[4], $i_4$[4], $i_5$[4],\\ 
  & & $j_1$[4], $j_2$[4], $k_1$[6], $k_2$[6], $l$[2], $m_1$[11],$m_2$[11],\\ 
  & & $n_1$[11], $n_2$[7], $o$[18], $p_1$18], $p_2$[11], $p_3$[11],$q$[10]\\ \cline{2-3} 
 & $ \Gamma _5$ & $c_1$[6], $c_2$[6], $c_3$[4], $d$[13] \\ \cline{2-3} 
 & $\Gamma _6$ & $c_1$[4], $c_2$[6], $c_3$[4], $d$[4], $e_1$[4], $e_2$[6], $e_3$[4],\\ 
 &  & $f$[11], $g$[4], $h$[11] \\ \cline{2-3} 
 & $\Gamma _7$ & $a_1$[11], $a_2$[7], $a_3$[7], $b_1$[11], $b_2$[10], \\ 
 &    & $c_1$[4], $c_2$[4], $d$[6], $e_1$[3], $e_2$[3], $f$[3] \\ \cline{2-3} 
 & $\Gamma _8$ & $c_1$[2], $c_2$[2], $d_1$[2], $d_2$[2], $e$[3], $f$[3] \\ \cline{2-3} 
 & $\Gamma _{12}$ &  $a_1$[4], $a_2$[2], $b$[5] \\ \cline{2-3} 
 & $\Gamma _{17}$ & $a_1$[2], $a_2$[2], $a_3$[2], $b_1$[3], $b_2$[3], $c_1$[3], $c_2$[2] \\ 
\cline{2-3} 
 & $\Gamma _{20}$ & $a$[2] \\ \cline{2-3} 
 & $\Gamma _{21}$ & $a_1$[2], $a_2$[3], $a_3$[2] \\ \cline{2-3} 
  & $\Gamma _{22}$ & $a_1$[3], $a_2$[3] \\ \cline{2-3} 
 & $\Gamma _{23}$ & $a_1$[3], $a_2$[3], $a_3$[3], $a_4$[3] \\ \hline 
 $C_4\times C_4$ &$\Gamma _1$ & $2^3$[1], $321$[4], $3^2$[1], $42$[2], $2^21^2$[1] \\ \cline{2-
3} 
 [54]  & $\Gamma _2$ & $h$[1], $i$[4], $m_1$[2], $m_2$[2], $n$[1], $o$[4], $p$[6],\\  
  & &  $t$[2], $u$[2], $v$[2] \\ \cline{2-3} 
 & $\Gamma _3$ & $k$[2], $l$[3], $m$[2] \\ \cline{2-3} 
& $\Gamma _7$ & $c_1$[2], $c_2$[2], $d$[3] \\ \cline{2-3} 
& $\Gamma _{12}$ & $a_1$[2], $a_2$[1], $b$[2] \\ \hline 
$\Gamma _2b$ & $\Gamma _2$ & $b,e_1,e_2,f,l,m_1,m_2,n,q,r_1, r_2$ \\ \cline{2-3} 
[125]& $\Gamma _3$ & $i_1, i_2,i_3,j$ \\ \cline{2-3} 
& $\Gamma _4$ & $b_1,b_2,c_1,c_2,c_3,d,e_1,e_2,e_3,f[3],h,i_1,i_2,$\\  
&  & $i_3,i_4, i_5[2], j_1,j_2,k_1[4],k_2[4],l,o,p_1,p_2,p_3,q $ \\ \cline{2-3} 
& $\Gamma _6$ & $e_1,e_2,e_3,h$ \\ \cline{2-3} 
& $\Gamma _9$ & $ a_1,a_2,b_1[2],b_2, b_3,b_4[2],c,d_1,d_2,e$ \\ \cline{2-3} 
& $\Gamma _{10}$ & $ b_1,b_2,b_3,b_4, b_5,b_6,c_1,c_2[2],c_3,c_4,c_5[2],c_6[2]$ \\ \cline{2-3} 
& $\Gamma _{11}$ & $b_1,b_2,b_3,b_4,b_5$ \\ \cline{2-3} 
& $\Gamma_{14}$ & $ b_1,b_2,c_1,c_2,c_3,e$ \\ \cline{2-3} 
& $\Gamma_{15}$ & $ b_1,b_2,b_3,b_4,b_5,b_6,b_7,b_8,c_1,c_2,c_3,c_4,$ \\  
  &  & $ e_1,e_2,e_3,e_4,f_1[2],f_2[2]$ \\ \cline{2-3} 
& $ \Gamma _{16}$ & $b_1,b_2,b_3,c_1,c_2,c_3$ \\ \cline{2-3} 
& $\Gamma _{24}$ & $a_1,a_2,a_3$ \\ \hline  
$\Gamma _2d$ & $\Gamma _2$ & $d,i,j_1,j_2,o,q,t,u,w_1,w_2$ \\ \cline{2-3} 
 [28]& $\Gamma _3$ & $n_1,n_2,o_1,o_2,p,q$ \\ \cline{2-3} 
& $ \Gamma _4$ & $m_1,m_2,o[2], p_1,p_2,p_3 $ \\ \cline{2-3} 
& $\Gamma _7$ & $e_1,e_2,f$ \\ \cline{2-3} 
& $ \Gamma _{12}$ & $b[2]$ \\ \hline  
\end{tabular} 
\linebreak\\ 
 
\begin{tabular}{|c|c|l|} \hline 
\multicolumn{3}{|c|}{Table A6. Details on Quotient Groups in Table 9, $p=3$ and 7 cases} \\ \hline 
image & Isoclinic Class& \qquad \qquad \qquad groups \\ \hline 
\multicolumn{3}{|c|}{$p=3$ case}\\ \hline 
$QD_8=\Gamma _3a_2$ & $\Gamma _3$ & $a_2,c_1,c_2,d_2,i_2,k,n_1,n_2,o_2$\\ 
                    & $\Gamma _8$ & $c_1,c_2,e$\\ 
                    & $\Gamma _{14}$& $a_2,a_4,b_1,b_2,c_2$ \\ 
                    & $\Gamma _{15}$ & $ a_2,a_3,b_2,b_4,b_5,b_6,c_2,c_3$ \\ 
                    & $\Gamma_{17}$& $a_1, a_2(\text{ twice }), a_3,b_1,b_2$\\ 
                    & $\Gamma _{20}$ & $a$ (twice)  \\ 
                    & $\Gamma _{21}$& $a_1,a_2,a_3$\\ \hline 
\multicolumn{3}{|c|}{$p=7$} \\ \hline 
$C_{16}$ & $\Gamma _1$ & 411, 42, 51 (twice), and 6\\ 
         & $\Gamma _2$ & $w_1,w_2, x (\text{ twice) }$ \\ \hline 
$\Gamma _3a_1=D_8$ & $\Gamma _3$ & $ a_1,c_1,d_1,i_1,k,n_1,o_1$\\ 
                   & $\Gamma _8$ & $a_1[2], a_2[2], a_3[2], b[2], c_1,c_2,d_1,d_2,e,f$\\ 
                   & $\Gamma _{14}$ & $a_1,a_3,b_1,c_1$ \\ 
                   & $\Gamma _{15}$ & $a_1,a_3,b_1,b_3,e_1 ?$ \\ 
                   & $\Gamma_{17}$ & $a_1,a_2,b_1$ \\ 
                   & $\Gamma _{19}$ &$ a_1[2], a_2[2]$ \\ 
                   & $\Gamma _{21}$ &$ a_1,a_2,a_3$ \\ 
                   & $\Gamma _{27}$ &$ a_1,a_2,a_3$ \\ \hline 
$\Gamma _3a_3=Q_4$& $\Gamma _3$ & $ a_3,c_2,d_1,i_3,k,n_2,o_1$\\ 
                   &$\Gamma _8$ & $d_1,d_2,f$ \\ 
                   &$\Gamma _{14}$ & $ a_3,a_5,b_2,c_3$\\ 
                   & $\Gamma _{15}$ & $a_4,b_7,b_8,c_4$\\ 
                   & $\Gamma _{17}$ & $ a_2,a_3,b_2$\\ \hline  
\multicolumn{3}{c}{} \\
\end{tabular}

\begin{tabular}{|l|c|c|c|c|}\hline 
\multicolumn{4}{|c|}{Table 7} \\ \hline 
\multicolumn{4}{|c|}{ Nonsplit extensions arising from SL$(2,3)@D_4$ } \\  
\hline 
    action  & semi-direct case    & \multicolumn{2}{|c|}{nonsplit extensions} \\ 
      &         & $c^8=c^4(ab^{-1})^2$    & $c^4=d^4=d^2(ab^{-1})^2$ \\ \hline     
$C_2[C_4]$ & 33 & 64 &  72 \\  
$C_2[C_2]$ & 34 & 50 & 74 \\ 
$(C_2\times C_2)(c,d)$ & [33] & [59] & 949 M \\ 
$(C_2\times C_2)(d,c)$ & 40  & [41] & 73\\ 
$D_4$ & 41 & [40] & 76 \\ \hline                   
\end{tabular}
